Reviving Etter method for autoregressive inpainting: Generalization, evaluation, implementation

Audio inpainting aims to restore missing segments in an audio waveform, as encountered in dropouts and packet losses. This paper revisits the autoregressive (AR) interpolation method proposed by Etter, which combines forward and backward AR prediction through a structured linear system, yet lacks a widely used full implementation for audio signals. We provide an open implementation and propose two practical extensions: A formulation that allows high-order AR models even when the gap length is shorter than the model order, and a causal variant tailored to packet loss concealment. The method is evaluated on musical excerpts with gaps up to 80 ms, using SNR and perceptually motivated objective difference grades, complemented by a listening test. The results show that Etter inpainting matches the performance of most AR- and sparsity-based baseline methods, with the exception of the iterative, gap-wise Janssen approach.

==> figures/maintest_plot_by_method_shorter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.62640,0.77720,0.89800}%
\definecolor{mycolor2}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor3}{rgb}{0.94640,0.73160,0.60000}%
\definecolor{mycolor4}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor5}{rgb}{0.97160,0.87760,0.65000}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.80840,0.63440,0.92760}%
\definecolor{mycolor8}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor9}{rgb}{0.69240,0.86640,0.67840}%
\definecolor{mycolor10}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor11}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.90in,
		height=1.90in,
		at={(0.748in,1.357in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor11}},
		xlabel={gap length (ms)},
		ymin=0,
		ymax=20,
		ylabel style={font=\color{mycolor11}},
		ylabel={SDR (dB)},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor11}},
		title={SDR (dB)},
		xmajorgrids,
		ymajorgrids,
		legend style={
            at={(1.15,-0.25)},
            anchor=north,
            legend cell align=left,
            align=left,
            legend columns=5,
            /tikz/every even column/.append style={column sep=2mm},
            /tikz/every odd column/.append style={column sep=1mm}}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	14.4622890775826\\
			20	11.1997157478168\\
			30	9.39649370526907\\
			40	8.00122259348286\\
			50	6.75495555230516\\
			60	5.45083590580567\\
			70	4.87261789305641\\
			80	4.67571532304612\\
		};
		\addlegendentry{$K = 256$}
		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	11.3863623291256\\
			20	8.57559700957565\\
			30	6.50745284113094\\
			40	5.08101622566743\\
			50	4.95930716123804\\
			60	4.14863482776828\\
			70	3.54633762755456\\
			80	3.3909037505112\\
		};
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	17.8915521122505\\
			20	13.9376612797936\\
			30	12.1432614416303\\
			40	10.5196186065876\\
			50	8.72619418343476\\
			60	7.17092790514808\\
			70	6.47255138416716\\
			80	6.10522657042069\\
		};
		\addlegendentry{$K = 512$}
		
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	13.7216711958728\\
			20	10.5610286033636\\
			30	8.10479634863176\\
			40	6.57475220848332\\
			50	6.18475587671213\\
			60	5.29652027661564\\
			70	4.54089161739862\\
			80	4.35499184804817\\
		};
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	18.6793861059496\\
			20	14.9682314890386\\
			30	13.3667736208095\\
			40	11.6480782132041\\
			50	9.71995934642077\\
			60	8.1345185440278\\
			70	7.68025165382962\\
			80	7.09853340887298\\
		};
		\addlegendentry{$K = 1024$}
		
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			10	13.7100158777799\\
			20	10.6648998410096\\
			30	8.44322976088703\\
			40	7.28920327130117\\
			50	6.72065480313209\\
			60	5.69060382848254\\
			70	5.01803810281495\\
			80	4.84165615994942\\
		};
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			10	18.2805000016224\\
			20	14.7950484199402\\
			30	13.5529731183995\\
			40	11.7496099861318\\
			50	10.1685040305065\\
			60	8.47971902138933\\
			70	7.95911348135684\\
			80	7.61357966755652\\
		};
		\addlegendentry{$K = 2048$}
		
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			10	12.8046742638365\\
			20	10.2666432462554\\
			30	8.07609526778816\\
			40	7.21493653803776\\
			50	6.78016799792818\\
			60	5.75294403445581\\
			70	4.9863922157966\\
			80	4.80686108575313\\
		};
		\addplot [color=mycolor9]
		table[row sep=crcr]{%
			10	17.414895386394\\
			20	13.5474104912847\\
			30	12.5445500052214\\
			40	10.7627399890737\\
			50	9.48614863555468\\
			60	7.93062749649564\\
			70	7.46563515431299\\
			80	7.23759352043702\\
		};
		\addlegendentry{$K = 3072$}
		
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			10	11.9979158347538\\
			20	9.7565495503059\\
			30	7.61124575072491\\
			40	6.85227909485104\\
			50	6.4470686396876\\
			60	5.44841995494873\\
			70	4.7768604991838\\
			80	4.56389672443893\\
		};
	\end{axis}

	\begin{axis}[%
		width=1.90in,
		height=1.90in,
		at={(3.25in,1.357in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor11}},
		xlabel={gap length (ms)},
		ymin=-4,
		ymax=0,
		ylabel style={font=\color{mycolor11}},
		ylabel={ODG},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor11}},
		title={PEMO-Q ODG},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	-0.111235261925889\\
			20	-0.518910088315483\\
			30	-1.40473578339427\\
			40	-2.16939280863131\\
			50	-2.60265013675721\\
			60	-2.86556566249858\\
			70	-3.04714598237061\\
			80	-3.12039692230151\\
		};
		%\addlegendentry{$K = 256$}
		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.230774133553991\\
			20	-0.770851869823285\\
			30	-1.8666086074433\\
			40	-2.61212982414544\\
			50	-2.95007536451616\\
			60	-3.09397249546528\\
			70	-3.18057574637772\\
			80	-3.22919710326495\\
		};
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	-0.0621166384343602\\
			20	-0.313402651165602\\
			30	-0.943603672064947\\
			40	-1.60455632088663\\
			50	-2.18585471178034\\
			60	-2.52686084998343\\
			70	-2.76969584682051\\
			80	-2.94734966692709\\
		};
		%\addlegendentry{$K = 512$}
		
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.172936872294599\\
			20	-0.534052468559641\\
			30	-1.5716838866546\\
			40	-2.30942785691403\\
			50	-2.70812803482988\\
			60	-2.929069723925\\
			70	-3.06634130546937\\
			80	-3.14691737703032\\
		};
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	-0.0443274284058819\\
			20	-0.20502326973383\\
			30	-0.69265506149589\\
			40	-1.27523957496233\\
			50	-1.87609493949049\\
			60	-2.26725198807834\\
			70	-2.5248286794383\\
			80	-2.71373765541936\\
		};
		%\addlegendentry{$K = 1024$}
		
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.14298908970885\\
			20	-0.448078495453974\\
			30	-1.31213481630648\\
			40	-2.02837796842674\\
			50	-2.53449059219083\\
			60	-2.79963445146581\\
			70	-2.94106111662405\\
			80	-3.01659444330136\\
		};
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			10	-0.0378933983314482\\
			20	-0.165856752911012\\
			30	-0.481664713075842\\
			40	-0.947541867528085\\
			50	-1.47042581400567\\
			60	-1.93319652016359\\
			70	-2.20915983462033\\
			80	-2.47918935818701\\
		};
		%\addlegendentry{$K = 2048$}
		
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.187504286573906\\
			20	-0.394114884506911\\
			30	-1.1649832381564\\
			40	-1.91796017207849\\
			50	-2.40837720992646\\
			60	-2.65811043959446\\
			70	-2.84423241019842\\
			80	-2.92373828909958\\
		};
		\addplot [color=mycolor9]
		table[row sep=crcr]{%
			10	-0.0473021329530994\\
			20	-0.188202022015279\\
			30	-0.491977161393797\\
			40	-0.915310882664807\\
			50	-1.471010429003\\
			60	-1.74318274745913\\
			70	-2.18447412692954\\
			80	-2.35945554192997\\
		};
		%\addlegendentry{$K = 3072$}
		
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			10	-0.213504185943914\\
			20	-0.420787731449991\\
			30	-1.15330616391591\\
			40	-1.90690462931543\\
			50	-2.3721708266237\\
			60	-2.63797893321477\\
			70	-2.80940901237628\\
			80	-2.89141594448761\\
		};
	\end{axis}

\end{tikzpicture}%

==> figures/maintest_plot_by_method_shorter_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.62640,0.77720,0.89800}%
\definecolor{mycolor2}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor3}{rgb}{0.94640,0.73160,0.60000}%
\definecolor{mycolor4}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor5}{rgb}{0.97160,0.87760,0.65000}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.80840,0.63440,0.92760}%
\definecolor{mycolor8}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor9}{rgb}{0.69240,0.86640,0.67840}%
\definecolor{mycolor10}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor11}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.300in,
		height=2.200in,
		at={(0in,0.448in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor11}},
		xlabel={gap length (ms)},
		ymode=log,
		ymin=0.01,
		ymax=239.309210011111,
		yminorticks=true,
		ylabel style={font=\color{mycolor11}},
		ylabel={time (s)},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor11}},
		title={extrapolation},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	0.196277066666667\\
			20	0.191821411111111\\
			30	0.184374044444444\\
			40	0.183982744444444\\
			50	0.184570744444444\\
			60	0.188551788888889\\
			70	0.186204522222222\\
			80	0.184732155555556\\
		};
		%\addlegendentry{$K = 256$}
		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.0748441777777778\\
			20	0.0136163777777778\\
			30	0.0136091555555556\\
			40	0.0140950555555556\\
			50	0.0145329333333333\\
			60	0.0145584777777778\\
			70	0.0154665888888889\\
			80	0.0160385222222222\\
		};
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	0.384783877777778\\
			20	0.370007111111111\\
			30	0.369281188888889\\
			40	0.369944844444444\\
			50	0.358845066666667\\
			60	0.355082166666667\\
			70	0.350689211111111\\
			80	0.3544041\\
		};
		%\addlegendentry{$K = 512$}
		
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.0652506666666667\\
			20	0.0158738222222222\\
			30	0.0157350333333333\\
			40	0.0160858666666667\\
			50	0.0167270444444444\\
			60	0.0174355222222222\\
			70	0.0180223666666667\\
			80	0.0189522\\
		};
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	0.7366382\\
			20	0.737078144444445\\
			30	0.7257755\\
			40	0.728062466666667\\
			50	0.718774422222222\\
			60	0.718353255555556\\
			70	0.7144107\\
			80	0.727358622222222\\
		};
		%\addlegendentry{$K = 1024$}
		
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.0339525\\
			20	0.0345755888888889\\
			30	0.0341965444444444\\
			40	0.0346333555555556\\
			50	0.0361611111111111\\
			60	0.0370795222222222\\
			70	0.0384138888888889\\
			80	0.0390668555555556\\
		};
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			10	1.2642088\\
			20	1.24454545555556\\
			30	1.24029214444444\\
			40	1.26393333333333\\
			50	1.24186154444444\\
			60	1.24306155555556\\
			70	1.20952674444444\\
			80	1.23162246666667\\
		};
		%\addlegendentry{$K = 2048$}
		
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.109326133333333\\
			20	0.109887\\
			30	0.108984033333333\\
			40	0.106911288888889\\
			50	0.107452255555556\\
			60	0.110042455555556\\
			70	0.112531733333333\\
			80	0.114264811111111\\
		};
		\addplot [color=mycolor9]
		table[row sep=crcr]{%
			10	1.632528\\
			20	1.61373847777778\\
			30	1.6010326\\
			40	1.59562547777778\\
			50	1.58099186666667\\
			60	1.5790773\\
			70	1.57446103333333\\
			80	1.56588752222222\\
		};
		%\addlegendentry{$K = 3072$}
		
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.233002277777778\\
			20	0.285179244444444\\
			30	0.228597533333333\\
			40	0.229204522222222\\
			50	0.225490177777778\\
			60	0.229495488888889\\
			70	0.231344277777778\\
			80	0.2383736\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.300in,
		height=2.200in,
		at={(2in,0.448in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor11}},
		xlabel={gap length (ms)},
		ymode=log,
		ymin=0.01,
		ymax=239.309210011111,
		yminorticks=true,
		ylabel style={font=\color{mycolor11}},
		ylabel={time (s)},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor11}},
		title={Janssen, gap-wise},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	11.4968796555556\\
			20	20.1644308555556\\
			30	30.2702232111111\\
			40	41.6756601888889\\
			50	54.7320344\\
			60	70.8481013888889\\
			70	87.8079743333333\\
			80	107.977284488889\\
		};
		%\addlegendentry{$K = 256$}
		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	7.60246056666667\\
			20	15.7812208222222\\
			30	25.3009830222222\\
			40	36.1100614444444\\
			50	48.9285590666667\\
			60	63.6407470666667\\
			70	80.4808349777778\\
			80	98.0191483\\
		};
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	16.5274280555556\\
			20	25.0818773111111\\
			30	34.5438639666667\\
			40	43.0980466333333\\
			50	54.5925390888889\\
			60	67.9486415333333\\
			70	83.4721022111111\\
			80	102.585889922222\\
		};
		%\addlegendentry{$K = 512$}
		
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	5.81292075555556\\
			20	11.8375061111111\\
			30	18.9357836777778\\
			40	27.3602575\\
			50	37.0597863777778\\
			60	47.8700853555556\\
			70	60.3515068777778\\
			80	74.4734769777778\\
		};
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	27.1081102666667\\
			20	34.9687429888889\\
			30	44.1354292333333\\
			40	54.2135563444444\\
			50	65.8976049666667\\
			60	79.6836033444444\\
			70	94.7836817\\
			80	110.806596622222\\
		};
		%\addlegendentry{$K = 1024$}
		
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			10	8.3731442\\
			20	15.9655663444444\\
			30	24.6037090888889\\
			40	34.2640127111111\\
			50	45.3839626444444\\
			60	57.4811616666667\\
			70	71.6638032\\
			80	87.5724833555555\\
		};
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			10	51.6586791555556\\
			20	62.9913976111111\\
			30	75.3905083888889\\
			40	90.8942073333333\\
			50	104.120922733333\\
			60	120.939425344444\\
			70	138.717819922222\\
			80	159.197305266667\\
		};
		%\addlegendentry{$K = 2048$}
		
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			10	16.7424240888889\\
			20	26.7747080222222\\
			30	38.0327464777778\\
			40	49.9954480666667\\
			50	63.8112835333333\\
			60	79.0709588444444\\
			70	95.9737682222222\\
			80	113.814885044444\\
		};
		\addplot [color=mycolor9]
		table[row sep=crcr]{%
			10	77.4594387555556\\
			20	91.9494655333333\\
			30	108.039580366667\\
			40	125.568348811111\\
			50	143.324566111111\\
			60	162.9344933\\
			70	183.726714977778\\
			80	205.794540977778\\
		};
		%\addlegendentry{$K = 3072$}
		
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			10	28.9450072666667\\
			20	40.8270796222222\\
			30	54.3226626444444\\
			40	68.2752288777778\\
			50	84.6496621444444\\
			60	102.846719377778\\
			70	120.950624466667\\
			80	143.855309511111\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.300in,
		height=2.200in,
		at={(4in,0.448in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor11}},
		xlabel={gap length (ms)},
		ymode=log,
		ymin=0.01,
		ymax=239.309210011111,
		yminorticks=true,
		ylabel style={font=\color{mycolor11}},
		ylabel={time (s)},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor11}},
		title={Janssen, rect.\ window},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={
            at={(0.5,-0.3)},
            anchor=north,
            legend cell align=left,
            align=left,
            legend columns=5,
            /tikz/every even column/.append style={column sep=2mm},
            /tikz/every odd column/.append style={column sep=1mm}}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	9.37701695555555\\
			20	19.4694923111111\\
			30	31.9232254444444\\
			40	47.0527429777778\\
			50	66.4005443\\
			60	90.8759503111111\\
			70	119.999342611111\\
			80	140.2803319\\
		};
		\addlegendentry{$K = 256$}
		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	8.3233434\\
			20	17.9355568444444\\
			30	30.0021904888889\\
			40	44.9560852\\
			50	63.7615598555556\\
			60	87.3038733888889\\
			70	116.415463433333\\
			80	134.461751044444\\
		};
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	12.2251864555556\\
			20	22.7998809888889\\
			30	36.4397649555556\\
			40	48.5479279\\
			50	65.9486017111111\\
			60	87.6198232888889\\
			70	115.269078611111\\
			80	136.766519411111\\
		};
		\addlegendentry{$K = 512$}
		
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	8.1149448\\
			20	16.0717612888889\\
			30	26.0183475555556\\
			40	38.3734055\\
			50	53.6642200666667\\
			60	72.0088807333333\\
			70	95.0598888222222\\
			80	110.485025011111\\
		};
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	16.2830444\\
			20	26.5632916111111\\
			30	40.6357155\\
			40	55.1794075777778\\
			50	72.6893156777778\\
			60	93.5619401444445\\
			70	120.373328111111\\
			80	138.221468411111\\
		};
		\addlegendentry{$K = 1024$}
		
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			10	13.1982195\\
			20	23.8416025777778\\
			30	37.8021589444444\\
			40	52.2883098777778\\
			50	69.4767902333333\\
			60	90.2101979111111\\
			70	116.814663655556\\
			80	135.366589455556\\
		};
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			10	33.2878064666667\\
			20	47.2077740444444\\
			30	69.1963727222222\\
			40	87.8540444111111\\
			50	108.423164011111\\
			60	133.189629966667\\
			70	167.861290355556\\
			80	188.9918308\\
		};
		\addlegendentry{$K = 2048$}
		
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			10	27.8119964888889\\
			20	42.2936324333333\\
			30	64.7723716\\
			40	82.9601207666667\\
			50	103.988216333333\\
			60	128.128263588889\\
			70	163.217955244444\\
			80	183.891281233333\\
		};
		\addplot [color=mycolor9]
		table[row sep=crcr]{%
			10	54.4372228777778\\
			20	70.4818831555556\\
			30	101.171771811111\\
			40	121.542384477778\\
			50	144.7644468\\
			60	171.257705577778\\
			70	215.757339455556\\
			80	239.309210011111\\
		};
		\addlegendentry{$K = 3072$}
		
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			10	49.4010268888889\\
			20	63.6381858333333\\
			30	95.1222094\\
			40	115.786863211111\\
			50	138.623131611111\\
			60	168.123240244444\\
			70	210.922994122222\\
			80	237.598217888889\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.300in,
		height=2.200in,
		at={(6in,0.448in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor11}},
		xlabel={gap length (ms)},
		ymode=log,
		ymin=0.01,
		ymax=239.309210011111,
		yminorticks=true,
		ylabel style={font=\color{mycolor11}},
		ylabel={time (s)},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor11}},
		title={Etter},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	0.342842733333333\\
			20	0.568998366666667\\
			30	1.47842233333333\\
			40	1.83133237777778\\
			50	3.47629517777778\\
			60	4.30763801111111\\
			70	7.74542034444444\\
			80	6.96086475555556\\
		};
		%\addlegendentry{$K = 256$}
		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.139100955555556\\
			20	0.4551583\\
			30	1.40947296666667\\
			40	1.74651891111111\\
			50	3.33187204444444\\
			60	4.17037438888889\\
			70	7.54199156666667\\
			80	7.07586663333333\\
		};
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	0.523815577777778\\
			20	0.840732288888889\\
			30	1.85763663333333\\
			40	2.33663315555556\\
			50	3.19141836666667\\
			60	4.4689969\\
			70	7.02785128888889\\
			80	8.11989824444444\\
		};
		%\addlegendentry{$K = 512$}
		
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.233395022222222\\
			20	0.485703488888889\\
			30	1.48851043333333\\
			40	1.85657427777778\\
			50	2.71791887777778\\
			60	4.03432112222222\\
			70	6.31778302222222\\
			80	7.36866292222222\\
		};
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	0.952438955555556\\
			20	1.27079876666667\\
			30	2.65672226666667\\
			40	2.91060705555556\\
			50	5.50205715555555\\
			60	5.49862682222222\\
			70	10.2400826888889\\
			80	10.4943939777778\\
		};
		%\addlegendentry{$K = 1024$}
		
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.441098244444444\\
			20	0.779432622222222\\
			30	2.42406827777778\\
			40	2.669732\\
			50	5.47198968888889\\
			60	5.24808273333333\\
			70	10.4309273555556\\
			80	9.78720921111111\\
		};
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			10	1.7818927\\
			20	2.1925847\\
			30	4.46919815555556\\
			40	4.23770797777778\\
			50	8.41227048888889\\
			60	7.66053426666667\\
			70	10.2018289222222\\
			80	12.0624841\\
		};
		%\addlegendentry{$K = 2048$}
		
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.738157166666667\\
			20	1.16057291111111\\
			30	3.31893594444444\\
			40	3.06183748888889\\
			50	7.06711575555556\\
			60	6.61100371111111\\
			70	9.12771897777778\\
			80	10.8499863333333\\
		};
		\addplot [color=mycolor9]
		table[row sep=crcr]{%
			10	2.36708591111111\\
			20	3.24701644444444\\
			30	5.39204418888889\\
			40	5.06085523333333\\
			50	10.2021249777778\\
			60	8.67741251111111\\
			70	14.5579524\\
			80	11.7265823\\
		};
		%\addlegendentry{$K = 3072$}
		
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.960277988888889\\
			20	1.88882638888889\\
			30	4.08709787777778\\
			40	3.74195362222222\\
			50	9.01033011111111\\
			60	7.38051322222222\\
			70	13.3623602555556\\
			80	10.4309121555556\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.300in,
		height=2.200in,
		at={(8in,0.448in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor11}},
		xlabel={gap length (ms)},
		ymode=log,
		ymin=0.01,
		ymax=239.309210011111,
		yminorticks=true,
		ylabel style={font=\color{mycolor11}},
		ylabel={time (s)},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor11}},
		title={Etter PLC},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	0.0920508777777778\\
			20	0.136108611111111\\
			30	0.213756966666667\\
			40	0.302881222222222\\
			50	0.439402911111111\\
			60	0.571567266666667\\
			70	0.745775277777778\\
			80	0.928652244444444\\
		};
		%\addlegendentry{$K = 256$}
		
		\addplot [color=mycolor2, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.0240315222222222\\
			20	0.0741102333333333\\
			30	0.150602988888889\\
			40	0.242257788888889\\
			50	0.369608688888889\\
			60	0.515711366666667\\
			70	0.681650011111111\\
			80	0.917800822222222\\
		};
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	0.180301022222222\\
			20	0.238815588888889\\
			30	0.331293166666667\\
			40	0.423275211111111\\
			50	0.549267677777778\\
			60	0.685368888888889\\
			70	0.881644388888889\\
			80	1.09773612222222\\
		};
		%\addlegendentry{$K = 512$}
		
		\addplot [color=mycolor4, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.0327870777777778\\
			20	0.0804101777777778\\
			30	0.158209055555556\\
			40	0.2580526\\
			50	0.385426166666667\\
			60	0.532506644444444\\
			70	0.699787866666667\\
			80	0.918529733333334\\
		};
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	0.342376122222222\\
			20	0.418915777777778\\
			30	0.504830133333333\\
			40	0.617139977777778\\
			50	0.758766066666667\\
			60	0.941761855555555\\
			70	1.15620532222222\\
			80	1.41303763333333\\
		};
		%\addlegendentry{$K = 1024$}
		
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.0587893444444444\\
			20	0.146389011111111\\
			30	0.242329933333333\\
			40	0.372421022222222\\
			50	0.514802011111111\\
			60	0.697015244444444\\
			70	0.907195344444444\\
			80	1.14677654444444\\
		};
		\addplot [color=mycolor7]
		table[row sep=crcr]{%
			10	0.651309666666667\\
			20	0.801079511111111\\
			30	0.954151766666667\\
			40	1.08399224444444\\
			50	1.28704324444444\\
			60	1.42904765555556\\
			70	1.65370387777778\\
			80	1.9064288\\
		};
		%\addlegendentry{$K = 2048$}
		
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.115479511111111\\
			20	0.261575477777778\\
			30	0.386176\\
			40	0.530965744444444\\
			50	0.702760577777778\\
			60	0.899938033333333\\
			70	1.11142034444444\\
			80	1.34860231111111\\
		};
		\addplot [color=mycolor9]
		table[row sep=crcr]{%
			10	0.9585561\\
			20	1.18286337777778\\
			30	1.37522996666667\\
			40	1.56017355555556\\
			50	1.76309371111111\\
			60	1.99519844444444\\
			70	2.20714728888889\\
			80	2.45743441111111\\
		};
		%\addlegendentry{$K = 3072$}
		
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			10	0.196232111111111\\
			20	0.425759077777778\\
			30	0.605407422222222\\
			40	0.7974569\\
			50	1.00243354444444\\
			60	1.23539928888889\\
			70	1.47222816666667\\
			80	1.7458897\\
		};
	\end{axis}
\end{tikzpicture}%

==> figures/maintest_plot_with_spain_shorter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.80in,
		height=2.40in,
		at={(0in,0.469in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor7}},
		xlabel={gap length (ms)},
		ymin=0,
		ymax=20,
		ylabel style={font=\color{mycolor7}},
		ylabel={SDR (dB)},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor7}},
		title={SDR (dB)},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	16.1512418874303\\
			20	13.2864987910056\\
			30	11.9000268478401\\
			40	10.2082906132531\\
			50	9.42930248953038\\
			60	8.29283103648075\\
			70	7.83850468988678\\
			80	7.55247493059489\\
		};
		%\addlegendentry{extrapolation-based, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			10	18.6259135872454\\
			20	15.3457042779823\\
			30	13.7716787910352\\
			40	12.9128228990526\\
			50	11.4221370877055\\
			60	10.2685157361508\\
			70	9.75943177362145\\
			80	9.03881200155933\\
		};
		%\addlegendentry{Janssen, gap-wise, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
			10	18.8804568785158\\
            20	14.8006274084239\\
            30	12.6594993911984\\
            40	11.0056385293903\\
            50	7.31414007265942\\
            60	5.22950933717408\\
            70	4.42809967891603\\
            80	3.93545329253067\\
		};
		%\addlegendentry{Janssen, rect.\ window, $K = 512$, Burg algorithm}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
            10	18.2805000016224\\
            20	14.7950484199402\\
            30	13.5529731183995\\
            40	11.7496099861318\\
            50	10.1685040305065\\
            60	8.47971902138933\\
            70	7.95911348135684\\
            80	7.61357966755652\\
		};
		%\addlegendentry{Etter, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	16.1616145307965\\
			20	12.7620775978667\\
			30	10.8316150101077\\
			40	7.99293840595634\\
			50	6.39418461906147\\
			60	3.0713319102271\\
			70	2.66568413703025\\
			80	2.56831411762501\\
		};
		%\addlegendentry{A-SPAIN}
		
		\addplot [color=mycolor6]
		table[row sep=crcr]{%
			10	15.354265723374\\
			20	12.538895159837\\
			30	11.2617454229969\\
			40	8.44647269574381\\
			50	7.55886226515842\\
			60	5.92950461657826\\
			70	4.75469897329019\\
			80	3.52686733075153\\
		};
		%\addlegendentry{A-SPAIN-MOD}
		
	\end{axis}

	\begin{axis}[%
		width=2.80in,
		height=2.40in,
		at={(3.5in,0.469in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor7}},
		xlabel={gap length (ms)},
		ymin=-3,
		ymax=0,
        ytick distance=0.5,
		ylabel style={font=\color{mycolor7}},
		ylabel={ODG},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor7}},
		title={PEMO-Q ODG},
		xmajorgrids,
		ymajorgrids,
		legend style={
            at={(0.5,-0.25)},
            anchor=north,
            legend cell align=left,
            align=left,
            legend columns=2,
            transpose legend,
            /tikz/every even column/.append style={column sep=2mm},
            /tikz/every odd column/.append style={column sep=1mm}}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	-0.0361542424770202\\
			20	-0.145977626458787\\
			30	-0.390725684445011\\
			40	-0.771197153542244\\
			50	-1.22011183053611\\
			60	-1.6518515585394\\
			70	-2.04997239270736\\
			80	-2.23033913504493\\
		};
		\addlegendentry{extrapolation-based, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			10	-0.0310579713470681\\
			20	-0.115663148090292\\
			30	-0.299561607363113\\
			40	-0.611299948812533\\
			50	-1.01605132215585\\
			60	-1.45545127708884\\
			70	-1.8268929455971\\
			80	-2.03219458741717\\
		};
		\addlegendentry{Janssen, gap-wise, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
            10	-0.0459897278941861\\
            20	-0.220569489379194\\
            30	-0.516412656316135\\
            40	-0.941471216079882\\
            50	-1.88497940151254\\
            60	-2.4564845288054\\
            70	-2.42519769325549\\
            80	-2.62937470943985\\
		};
		\addlegendentry{Janssen, rect.\ window, $K = 512$, Burg algorithm}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
            10	-0.0378933983314482\\
            20	-0.165856752911012\\
            30	-0.481664713075842\\
            40	-0.947541867528085\\
            50	-1.47042581400567\\
            60	-1.93319652016359\\
            70	-2.20915983462033\\
            80	-2.47918935818701\\
		};
		\addlegendentry{Etter, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	-0.0556506158616167\\
			20	-0.200682237145153\\
			30	-0.5412033818748\\
			40	-1.25514473787089\\
			50	-1.76678641952239\\
			60	-2.34903899445193\\
			70	-2.69062061608635\\
			80	-2.82875841697913\\
		};
		\addlegendentry{A-SPAIN}
		
		\addplot [color=mycolor6]
		table[row sep=crcr]{%
			10	-0.0979117144940085\\
			20	-0.33091914009669\\
			30	-0.772592112927194\\
			40	-1.43057298074778\\
			50	-1.78816550587453\\
			60	-2.17213020106928\\
			70	-2.61035578917115\\
			80	-2.78865155975933\\
		};
		\addlegendentry{A-SPAIN-MOD}
		
	\end{axis}

	\begin{axis}[%
		width=2.80in,
		height=2.40in,
		at={(7in,0.469in)},
		scale only axis,
		xmin=10,
		xmax=80,
		xlabel style={font=\color{mycolor7}},
		xlabel={gap length (ms)},
		ymin=-1.5,
		ymax=0,
		ylabel style={font=\color{mycolor7}},
		ylabel={ODG},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor7}},
		title={PEAQ ODG},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			10	-0.145262700726528\\
			20	-0.302477787489241\\
			30	-0.410315400663417\\
			40	-0.489093762615499\\
			50	-0.551898331894106\\
			60	-0.591739735448844\\
			70	-0.669891266341316\\
			80	-0.756772881949664\\
		};
		%\addlegendentry{extrapolation-based, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor2]
		table[row sep=crcr]{%
			10	-0.159643885747593\\
			20	-0.319767668370557\\
			30	-0.425130606554472\\
			40	-0.480880618167751\\
			50	-0.518622055356956\\
			60	-0.555544728254786\\
			70	-0.630799509049537\\
			80	-0.696379179147104\\
		};
		%\addlegendentry{Janssen, gap-wise, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor3]
		table[row sep=crcr]{%
            10	-0.12753788855158\\
            20	-0.351849121096847\\
            30	-0.431169439407038\\
            40	-0.467091306061312\\
            50	-0.604932042771311\\
            60	-0.72720314209439\\
            70	-0.733268035512564\\
            80	-0.72776819635778\\
		};
		%\addlegendentry{Janssen, rect.\ window, $K = 512$, Burg algorithm}
		
		\addplot [color=mycolor4]
		table[row sep=crcr]{%
            10	-0.13280566891691\\
            20	-0.297070407392288\\
            30	-0.391503411959217\\
            40	-0.446344361231182\\
            50	-0.494290682162397\\
            60	-0.516955240019193\\
            70	-0.599228060563679\\
            80	-0.636870820411379\\
		};
		%\addlegendentry{Etter, $K = 2048$, Burg algorithm}
		
		\addplot [color=mycolor5]
		table[row sep=crcr]{%
			10	-0.267977607378664\\
			20	-0.402634337340751\\
			30	-0.527681073495913\\
			40	-0.64117252046808\\
			50	-0.737253043553519\\
			60	-0.802344610448469\\
			70	-0.888939218613272\\
			80	-1.05674995440483\\
		};
		%\addlegendentry{A-SPAIN}
		
		\addplot [color=mycolor6]
		table[row sep=crcr]{%
			10	-0.394495809459359\\
			20	-0.512614462927672\\
			30	-0.632752143674424\\
			40	-0.720677287182292\\
			50	-0.775313208692802\\
			60	-0.789975625920146\\
			70	-0.891854896702119\\
			80	-0.975288225378978\\
		};
		%\addlegendentry{A-SPAIN-MOD}
		
	\end{axis}

\end{tikzpicture}%

==> figures/maintest_scatter_etter_shorter_extrapolation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.90in,
		height=1.90in,
		at={(0.748in,1.357in)},
		scale only axis,
		xmin=0,
		xmax=35,
        xtick distance=5,
		xlabel style={font=\color{mycolor6}},
		xlabel={SDR (dB), Etter},
		ymin=0,
		ymax=35,
        ytick distance=5,
		ylabel style={font=\color{mycolor6}},
		ylabel={SDR (dB), extrapolation},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor6}},
		title={SDR (dB)},
		xmajorgrids,
		ymajorgrids,
        legend style={
            at={(1.15,-0.25)},
            anchor=north,
            legend cell align=left,
            align=left,
            legend columns=5,
            /tikz/every even column/.append style={column sep=2mm},
            /tikz/every odd column/.append style={column sep=1mm}}
		]
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
			x	y\\
			11.9966780114211	13.0798753646055\\
			23.1850121200945	27.354348613431\\
			6.71395784819747	8.36733933900941\\
			8.85600245931772	8.22378304949178\\
			25.6302622531188	27.9109497781978\\
			20.0978006680721	22.754563990653\\
			12.9340297514134	13.807965803771\\
			6.37275319783262	5.55909682241969\\
			3.07100533424248	3.10267893666388\\
			8.25880537564933	8.4433912385195\\
			17.9487780444879	22.6919203587403\\
			3.88308625140086	4.42856320783803\\
			7.37123797811706	7.3766038880451\\
			19.166068172327	23.8367209566378\\
			16.7801309610668	17.6142185038628\\
			9.46467657405325	8.6064915657657\\
			5.98037791843389	5.67719669669148\\
			2.04518495195798	2.12233531425016\\
			6.16925315477862	6.1342981472482\\
			18.329129703833	21.5470613606113\\
			2.55400071359797	2.75984876271333\\
			7.1484273348645	6.95948177073084\\
			17.0219468032891	20.2564160245194\\
			15.1371423741162	14.0263985947975\\
			7.50716449750142	6.67802045401781\\
			5.51460657787662	4.88174559846952\\
			1.36155680351426	1.32517263431372\\
			5.68412666817248	5.33878308496497\\
			15.1440458579223	19.9915929621682\\
			1.74450593333096	1.55366753038594\\
			6.34182888549821	6.35423241428349\\
			13.0257203739998	13.7467138449226\\
			14.1309329784363	13.8859335300823\\
			7.10384861277839	5.83367314505406\\
			4.7384322696637	4.06524027455739\\
			1.28862720723802	1.24116655492682\\
			4.39576251238226	4.31321529678274\\
			12.559981761292	17.8509279651694\\
			2.05297773229355	1.63568387362897\\
			5.59160249526341	5.51636452437169\\
			10.7544635210081	8.56917093203888\\
			13.2036281596509	13.6480740584161\\
			6.08387559980903	4.62037336773778\\
			4.32912196202833	3.50778739161761\\
			1.12176131683977	1.13300256098329\\
			3.6927818625729	3.97164686665542\\
			7.90743902697569	10.9720584897704\\
			1.8067013258868	1.44988547613431\\
			4.75444602371257	4.52428528512477\\
			9.48825219674556	6.59581264053427\\
			12.3301468072929	13.0840016510372\\
			4.9711044497385	3.68078726857503\\
			4.67994509846599	4.03218752117757\\
			0.732971924835257	0.746857953242097\\
			2.9341859321081	3.79604902817389\\
			8.86338717082218	9.27473764889876\\
			1.39139502746932	1.18990382980434\\
			4.81152861634016	4.45402773408289\\
			9.49977915481059	5.87132017304015\\
			11.6637585836374	12.0099676647777\\
			4.19536115693748	3.00456845623864\\
			4.31357725549104	3.54797469856187\\
			0.787270719090994	0.705011803929416\\
			2.56672183383978	2.71424908251111\\
			8.91993050720889	10.4904435964539\\
			1.17454796887645	1.07987764696862\\
			4.36349384664759	4.21951823082385\\
			8.67693543392476	5.3747831061036\\
			10.5606177821339	11.2683896840809\\
			4.02674603441799	2.57782070326901\\
			4.45580962967508	3.74125639781795\\
			0.693620479105064	0.615099459386116\\
		};
        \addlegendentry{$K = 256$}
        
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor2] table[row sep=crcr]{%
			x	y\\
			12.6090713611365	13.9718344179523\\
			24.5347875719238	30.9563731504885\\
			8.78654568827648	10.2706928906135\\
			16.4356916421605	16.3945719760916\\
			25.9086536649603	29.5761073763615\\
			24.4364023622255	26.1218762158261\\
			15.6052463233535	18.0034098803706\\
			11.4226273519068	10.1842268746497\\
			5.14342682115818	5.54487622790039\\
			8.87048178410189	9.33060538713699\\
			20.5556034172447	24.3261518849513\\
			6.37494529561833	7.33575988877337\\
			13.044379766547	14.3327647136448\\
			19.9356045253732	24.3342837436219\\
			20.0009739160335	21.7923790634428\\
			11.7088754050703	11.0376207900949\\
			11.072720437515	9.58427223077602\\
			3.45706149594202	3.36511381569991\\
			6.27087105394735	6.283096191276\\
			20.2755724460913	22.7604032808036\\
			4.39501017920565	4.42654983567723\\
			12.2447049360485	13.9342787204982\\
			16.9579113678724	20.6483175461153\\
			17.9673486016996	20.7252911329765\\
			10.3262304466273	9.31911713935065\\
			10.1323338427633	8.59260856780878\\
			2.73866940437299	2.59969056016688\\
			5.90786357539112	5.82718302765978\\
			14.9605154518432	20.5345995423141\\
			2.72174709652052	2.73953344787304\\
			11.2898616649884	12.2164780793974\\
			13.188971469354	15.70815156641\\
			18.2579545832323	19.7915986098032\\
			9.00301990913854	7.71911163304108\\
			9.5981349145517	7.70034823445318\\
			2.44940518891665	2.43956331833669\\
			5.08774327373964	5.08824584866424\\
			13.0444440501155	18.5290044088081\\
			3.04212294790579	2.35658644167229\\
			9.35501240100439	9.43092938496979\\
			10.8419463116766	9.02291314431575\\
			16.1951206779643	18.2732422454731\\
			7.72663368373268	6.37726290807833\\
			8.45329875602213	7.05391788150738\\
			2.5751393362422	2.40364538742397\\
			4.12446565330549	4.54093048355581\\
			8.00602117667701	11.3071092240587\\
			3.08585376500395	2.26165343621902\\
			9.0528452741522	7.74357372559431\\
			10.6088654725274	8.24993533686641\\
			14.831061543068	17.1686161522117\\
			6.00676237330515	4.77492029842698\\
			8.80311280250002	6.67764413526224\\
			1.89464938856069	1.81396835413757\\
			3.79710270869476	4.80223133093852\\
			8.95487345454902	9.14329674166585\\
			2.42058209194747	1.90287230750415\\
			8.54017886440314	7.58715792780469\\
			10.8182502599321	7.21311652354925\\
			14.8956676972336	15.8698937775033\\
			4.21368457235665	3.60248701957526\\
			7.88841932134925	6.32449494093651\\
			1.96066578665788	1.8074118880269\\
			3.46817589126845	3.98860978698722\\
			9.54401137650957	10.7369319596208\\
			2.41678865047433	1.68882437171666\\
			8.41543496234458	7.23087443906824\\
			9.08786794062548	5.70331872318007\\
			12.392041932269	14.091007896233\\
			4.62118039386828	3.48650946907378\\
			7.46118217064138	6.20528304574013\\
			1.82637993051199	1.81567944216627\\
		};
        \addlegendentry{$K = 512$}
        
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor3] table[row sep=crcr]{%
			x	y\\
			12.4922221062194	13.8994608213148\\
			24.5137740303276	31.4333898481017\\
			9.41175560741477	11.6215842560904\\
			19.2385248524562	19.485731826934\\
			24.8686524617739	28.4215032521592\\
			25.3055040350502	25.4698245405046\\
			15.5558747587459	18.2881205073158\\
			12.1665112449722	11.540106607773\\
			7.43357514716217	7.95475329335303\\
			8.67184852363043	9.36306888082065\\
			20.6575808786778	24.9418367971471\\
			7.5303984876376	8.89877366703562\\
			15.095415589917	16.9237869453383\\
			17.9179753975139	23.7394827412874\\
			21.1943353119065	22.7189315042756\\
			12.5314707855063	11.6009332452221\\
			12.0200610450275	10.6206693152869\\
			5.98534425384694	5.90660030493354\\
			6.30566716102624	6.56244928887531\\
			18.1165891930401	22.5894346061754\\
			5.00353367480812	5.60211112440155\\
			13.5376023579177	16.3648268283802\\
			15.3613877562322	19.840931693393\\
			20.9340845155805	22.3064671938181\\
			10.6883219355388	10.4567233923079\\
			11.6055956892541	11.0805151158927\\
			5.68317460787136	5.49750334404127\\
			5.70360394527936	6.24640363302887\\
			12.9413892122795	20.1192355446707\\
			3.32935883791649	3.7567554616308\\
			11.9497554708173	15.8294665492258\\
			12.2899414522243	15.1090317803141\\
			18.8234114742526	20.0805177742569\\
			9.35156970819883	8.58425395142259\\
			10.5130776885974	10.4264133993673\\
			4.73856507008643	4.68062582491971\\
			5.00344402787371	5.03332636360613\\
			12.1510452380773	17.7681756313775\\
			3.70505022129214	3.21896978085416\\
			11.0183027737679	11.7256363478472\\
			10.6723888836367	9.73611869620518\\
			17.6647192612463	19.5317121526947\\
			8.04303617033133	7.18744648386754\\
			9.74154140338891	8.82191782104673\\
			4.82329764313524	4.45633084028778\\
			4.32578495264562	4.69860365667072\\
			8.24285441952966	10.9440517854187\\
			3.53393976973013	2.90954664834002\\
			10.1333341833045	10.8492072370972\\
			10.9807897207408	7.8764003494037\\
			15.9336123848764	18.5474507966701\\
			5.95703748759929	5.28513303293853\\
			9.65915571488947	8.06563020313739\\
			4.10288999505945	4.03464318657389\\
			3.47794603694901	4.56355884516217\\
			9.18021257634223	9.49408743940621\\
			3.11177065988734	2.34518566552923\\
			8.97732623604885	11.4653132877817\\
			10.736286342808	6.72844695254206\\
			16.5512102501781	17.948105078348\\
			4.29089034574373	3.9944457589031\\
			8.95808911246629	8.27969397780483\\
			4.53713398006544	4.30342787898924\\
			3.84370394146349	4.0443120049504\\
			9.60872295753843	10.8965263507817\\
			2.54260970002227	1.98214488542032\\
			9.59886670983802	9.59282041226047\\
			9.18670418191367	5.57519760829898\\
			14.6643285023443	16.8673002542781\\
			4.52288540175746	3.59016094551746\\
			8.00981841209328	7.30484069442876\\
			4.11691297198958	4.03349752392064\\
		};
        \addlegendentry{$K = 1024$}
        
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor4] table[row sep=crcr]{%
			x	y\\
			11.6181125416361	13.6178660245449\\
			21.5738670744822	29.2551136929257\\
			9.37438900216213	11.6344009648324\\
			19.8357693566241	19.9201868565454\\
			23.3898986442078	27.2278353865338\\
			23.9464337790848	24.491577605306\\
			14.7126899070475	17.9829068706105\\
			12.2521206702064	11.0273180214613\\
			8.65789601142145	9.36729459184188\\
			7.19870214215944	8.38415879995652\\
			17.4578111817262	21.6967607920757\\
			7.54203270985277	8.96147136663663\\
			15.5842510724596	17.2490851527588\\
			17.9264858966396	23.3297910540782\\
			21.6161001215189	22.9264575786904\\
			12.1565339602378	11.781649895423\\
			12.604502476853	11.1672198965664\\
			7.49206955760332	7.65884124327619\\
			5.57143950203762	6.22007741502326\\
			17.3739761633715	21.9812605887824\\
			5.08477431187076	5.68208742039085\\
			13.981415260548	16.8254921005266\\
			15.1993302007584	19.5660046952154\\
			21.104390767461	22.364501966368\\
			10.3630071157196	10.8861574920058\\
			11.038433817482	10.3872626961507\\
			7.38347449131155	8.0639136911322\\
			5.63208956006604	6.06737667280682\\
			13.1750898701507	19.4018973369208\\
			3.31570134580031	3.69562231258423\\
			13.4575581039295	16.4760123702283\\
			12.3271956804128	14.5591601148939\\
			18.8163469716439	20.8298465554089\\
			9.09816339338908	8.91386714224557\\
			10.3202935721657	10.1145437105435\\
			5.73217702171998	5.68816365955451\\
			5.07584644248018	5.48658340039178\\
			12.2422581988593	18.142159797481\\
			3.28898010112947	2.67161778069223\\
			12.3965501616216	13.0112566847441\\
			10.5102710863239	9.58138984066777\\
			17.3969414593297	20.1839306383104\\
			7.60327568425088	7.38511240913886\\
			9.58930966650993	8.82821051346966\\
			6.76028960526844	6.22627520966324\\
			4.22880150691246	4.9911945998255\\
			7.88465291394156	10.7768869710542\\
			3.13785930431315	2.66895230427555\\
			10.9919591823091	10.9243331916413\\
			10.9916552221414	8.77105541953442\\
			16.107056151565	19.0221775510503\\
			5.28158583726128	4.82289967404291\\
			9.67948950206184	8.47092176463646\\
			6.33241970782087	5.86904971644333\\
			3.42979865389822	4.60871576287734\\
			9.23415146985189	9.57492407646746\\
			2.42767462211514	1.78292709405755\\
			8.68244590956346	11.9405312620243\\
			10.5765441027234	6.93040835497972\\
			17.2489287792815	18.896162511718\\
			3.51737669091638	3.57325777545979\\
			9.12729019605434	8.58458970495916\\
			6.30233178457665	5.7405047896682\\
			3.76600554263205	4.26315465832601\\
			9.57859522221901	11.1801731401203\\
			1.8515180464118	1.66061247338932\\
			10.6922421696238	10.9094360506825\\
			9.31263752622116	5.86911335574613\\
			14.6938187168329	17.4293275834848\\
			4.00622563014521	3.27998284953953\\
			7.77516230043501	8.22608006146059\\
			6.29606922083304	5.70433683525957\\
		};
        \addlegendentry{$K = 2048$}
        
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor5] table[row sep=crcr]{%
			x	y\\
			10.8365117009713	13.656978788149\\
			22.0909698059503	28.3661186336981\\
			9.07539883826753	11.0507344922408\\
			19.8085572440221	19.1880737288024\\
			23.7132890613617	27.0675272393932\\
			21.6258049655458	23.5668865095299\\
			13.6919518186736	15.4659424949787\\
			10.8157558343382	9.55924488447945\\
			8.01267703639041	8.81255170627416\\
			5.47454815621203	5.26426287375267\\
			13.9628839641186	20.0233856099808\\
			6.98569849030896	8.21589351793199\\
			14.7543649688763	16.0659708511928\\
			18.0971901710644	22.7655052839601\\
			20.1282619462947	21.4265001783701\\
			11.3075984637711	11.7013988983812\\
			11.026054939099	10.1058789486883\\
			6.29412837547141	6.35789825930406\\
			4.54228753163935	4.79106443813893\\
			13.4942763234702	18.8346629774604\\
			5.06805101425107	5.23040670958982\\
			13.2161566985761	16.616233524639\\
			15.3260676442515	19.5005728524993\\
			19.451329743851	20.1417106749357\\
			9.13517943966284	11.0995246919805\\
			9.18707566400128	9.07009586939664\\
			6.60731267143367	7.61667830835275\\
			4.69916520939822	4.85691646908223\\
			12.6284680096444	18.259890758055\\
			3.45396866326118	3.84531094580347\\
			13.3924112178968	15.1357749922114\\
			12.202896750661	14.0666207529157\\
			17.5730291614952	18.9486728519774\\
			7.57713737961751	8.2842325010249\\
			8.45908472855986	7.93626652582398\\
			5.67555043182508	5.53097410476945\\
			4.07082717288411	4.27916948439473\\
			11.876446941646	18.149300311527\\
			3.19622411537508	3.0898434088428\\
			12.759307353056	10.6661941400537\\
			10.4101374234739	10.5053211389575\\
			15.585282104693	18.3011733921217\\
			6.45381439554313	7.20387337460021\\
			8.06494111900986	7.12115058490741\\
			6.36989907217902	6.05931188458706\\
			3.12123120649141	3.63909481293483\\
			7.35575930405846	9.8505695599105\\
			2.47976308935856	2.7105752451673\\
			10.3299900458377	9.09870635108379\\
			11.0374780267584	10.594326819678\\
			14.8000449723263	17.5535243221546\\
			4.35862298466095	4.65122177328361\\
			8.43459512618093	7.54188392977508\\
			6.16669102065069	5.7357446544731\\
			2.69823685474387	3.76748191606612\\
			8.82088524793014	9.43195054563585\\
			1.82218441383453	1.83243411489254\\
			8.45242703914863	11.1910980629143\\
			10.4761554705529	7.43840388041248\\
			14.2819457512171	16.5923806640253\\
			2.66438572665022	3.50572697780794\\
			7.54189621003835	7.91229425843333\\
			5.86778267094338	5.51894596862907\\
			3.04582680591307	4.18866352608121\\
			8.84001684528169	10.3785751802887\\
			1.13522555624471	1.58617539096301\\
			10.2452824357625	11.1720737579263\\
			9.15497892591455	5.85113947458825\\
			11.6860512521471	15.598107721734\\
			3.53798506550106	2.72975700963513\\
			7.01340681949134	7.96154755020009\\
			5.92061139632307	5.67230207251643\\
		};
        \addlegendentry{$K = 3072$}
        
		\addplot [color=white!85!black, forget plot]
		table[row sep=crcr]{%
			0	0\\
			35	35\\
		};
	\end{axis}

	\begin{axis}[%
		width=1.90in,
		height=1.90in,
        at={(3.25in,1.357in)},
		scale only axis,
		xmin=-4,
		xmax=0,
		xlabel style={font=\color{mycolor6}},
		xlabel={ODG, Etter},
		ymin=-4,
		ymax=0,
		ylabel style={font=\color{mycolor6}},
		ylabel={ODG, extrapolation},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor6}},
		title={PEMO-Q ODG},
		xmajorgrids,
		ymajorgrids
		]
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.102012964649436	-0.119629492187045\\
			-0.043284028717494	-0.0386935032325368\\
			-0.150899392528267	-0.174883491496612\\
			-0.0845140826144366	-0.0899633762491661\\
			-0.0130335866460065	-0.0132585907706364\\
			-0.031189222504544	-0.0297076688548437\\
			-0.0372343065225387	-0.0330434940687887\\
			-0.156198276721522	-0.247215121550767\\
			-0.206258217611325	-0.254722618922607\\
			-0.551106634092218	-0.706908872313253\\
			-0.122594296533364	-0.15144930082117\\
			-0.70030717573432	-0.772759090344813\\
			-0.388199842572867	-0.525628875744317\\
			-0.073224096033627	-0.0930900754675861\\
			-0.164193295107083	-0.148597559124493\\
			-0.188785884164371	-0.27079340763445\\
			-0.707441699265981	-0.982773044844464\\
			-0.90472111286757	-1.0181905685448\\
			-1.50700253476931	-2.01645878479362\\
			-0.282648413000238	-0.401493358763755\\
			-1.60659236359615	-1.95912528593971\\
			-1.51494454910421	-1.94593059783422\\
			-0.259678864220493	-0.322505753305204\\
			-0.431426953056029	-0.495683089779757\\
			-0.616052655311815	-0.879011986922979\\
			-1.81336901455673	-2.22767591373916\\
			-1.93925476559618	-2.39473727947004\\
			-2.1929701844323	-2.7124766605964\\
			-0.608255217136922	-1.05245501314817\\
			-2.47403191915554	-2.7739563421271\\
			-2.53643449657577	-2.83476379093738\\
			-0.668730914056745	-1.23249169188706\\
			-0.950738254082459	-1.22816923741485\\
			-1.35724783890558	-1.91069667076764\\
			-2.71067951964496	-2.80993803336796\\
			-2.7817984143456	-2.96958783743522\\
			-2.7567521184083	-2.95176185652398\\
			-1.05277748691947	-1.73288970701805\\
			-2.87907091717042	-3.02206026227839\\
			-2.85684599831316	-3.00518184845371\\
			-1.39468225990003	-1.97191725526425\\
			-1.54829463906215	-1.99270859018366\\
			-1.98716135867044	-2.45742485520435\\
			-3.00205972686972	-3.05700234695746\\
			-3.1954732369861	-3.23290450893102\\
			-2.93724459242211	-3.12238797325619\\
			-1.58892976576012	-2.18890188239171\\
			-3.03022713457357	-3.19200665547561\\
			-3.10272694663308	-3.18275488977613\\
			-1.91266729555826	-2.32344137489504\\
			-2.24324180868183	-2.53487057549359\\
			-2.37892976017385	-2.72118283490997\\
			-3.09843391617895	-3.17971880296104\\
			-3.30956052207072	-3.34482597332799\\
			-3.05785413469676	-3.18939003927519\\
			-1.85345703852546	-2.65194145846491\\
			-3.15536796998548	-3.3022609837636\\
			-3.22243538382197	-3.26682750771888\\
			-2.32923909204065	-2.60506664063085\\
			-2.58904461608492	-2.85464866171278\\
			-2.62360760927592	-2.9274889371142\\
			-3.19508648372693	-3.24709835418895\\
			-3.37006179945136	-3.37959125846618\\
			-3.11661391732253	-3.22409624653882\\
			-2.21224186564396	-2.77778082472878\\
			-3.26205533550779	-3.33618808700234\\
			-3.26361360301609	-3.26983783043658\\
			-2.5579871057462	-2.79223316252858\\
			-2.80992520622741	-2.96492249914551\\
			-2.7972464337123	-3.03157368932212\\
			-3.26766174845023	-3.2885245226528\\
			-3.38251610158632	-3.39841543835802\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.0798276131824238	-0.0915722645206962\\
			-0.0312050266650594	-0.0224196413131139\\
			-0.099541459693075	-0.105557180306917\\
			-0.0324607484159536	-0.0315141112829629\\
			-0.01064530750768	-0.0115838713085239\\
			-0.020145491499175	-0.026503607146239\\
			-0.0214090209630236	-0.0214114454016254\\
			-0.0676931857930718	-0.0957297344804573\\
			-0.135344951099619	-0.152757890148706\\
			-0.436356068460562	-0.589354214107672\\
			-0.10760530540945	-0.131984068263918\\
			-0.404776902125413	-0.565873519235236\\
			-0.182174942886672	-0.187246176987465\\
			-0.0709944545654793	-0.0713853375349167\\
			-0.121701825562884	-0.116994161800243\\
			-0.101570194436601	-0.152186710211822\\
			-0.327228512268306	-0.47643243813997\\
			-0.549063774018204	-0.529167234209172\\
			-1.12427322631073	-1.84075659744057\\
			-0.212239891641012	-0.304612937235401\\
			-0.926910947834749	-1.51030406049409\\
			-0.331368367889262	-0.456097666201419\\
			-0.27600320706582	-0.331999686742869\\
			-0.261637855682324	-0.358904458955525\\
			-0.381956530817998	-0.464365599439279\\
			-0.86397086210772	-1.65469240641673\\
			-1.23241274815141	-1.57069963565864\\
			-1.90786080879422	-2.49890430646915\\
			-0.436748504868589	-0.689330599808066\\
			-1.96594537190627	-2.25921557803706\\
			-0.960150466043316	-1.32266364352112\\
			-0.696228776282727	-0.920858408599372\\
			-0.725993304575066	-0.774856754343009\\
			-0.725888947595315	-1.29061058285512\\
			-1.98156635257106	-2.56535630020063\\
			-2.13013060883396	-2.11921071414615\\
			-2.54698103271431	-2.82423088225058\\
			-0.758067710426815	-1.41174695964646\\
			-2.51596970420747	-2.61306062014779\\
			-1.88878176224648	-1.84898206037959\\
			-1.39237604698575	-1.84421312563392\\
			-1.19487274311509	-1.44865045046541\\
			-1.20030500844787	-2.10315180412643\\
			-2.45002971805598	-2.80832946559297\\
			-2.58550841194414	-2.77032703777988\\
			-2.77410568099817	-2.97992172435471\\
			-1.23885895759374	-1.88652189409008\\
			-2.56792859317648	-2.8540174383116\\
			-2.08060918779323	-2.24147397515011\\
			-1.95997476018028	-2.29297930386612\\
			-1.88404740470029	-1.93138541548875\\
			-1.89972102626686	-2.41941872661167\\
			-2.69416236542337	-3.02540147515256\\
			-2.80074180072214	-3.11062769682524\\
			-2.91877676789261	-3.0444638129063\\
			-1.7360328192423	-2.40810465377666\\
			-2.79102700919228	-3.02824135566852\\
			-2.48461709756945	-2.44986360047414\\
			-2.2437720716913	-2.60246807931964\\
			-2.34292468874576	-2.38501676902924\\
			-2.24185082232523	-2.71941188408841\\
			-2.86911506986291	-3.10097925570321\\
			-3.07745472570415	-3.18871321041849\\
			-2.99488450889116	-3.11555336136864\\
			-2.11879989109873	-2.69978442741464\\
			-3.00535388574374	-3.16819262577227\\
			-2.68125301592807	-2.71700799039242\\
			-2.51352082534006	-2.73991042379181\\
			-2.58741293811537	-2.74312701394979\\
			-2.4648577510814	-2.88699412019328\\
			-2.99309981540207	-3.21694581214953\\
			-3.15358380534401	-3.23863122731144\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.0682846287328367	-0.0797231525695992\\
			-0.0228823174917743	-0.0260286893929731\\
			-0.0806987041596159	-0.0735748886752496\\
			-0.0231986041502097	-0.0150671618728957\\
			-0.0146422454460122	-0.0117640745511167\\
			-0.0155291527104993	-0.0204946284210195\\
			-0.0215550553989452	-0.0173913744896481\\
			-0.0496442544622582	-0.066288213453074\\
			-0.0715931521447004	-0.0886146722273615\\
			-0.289380868248802	-0.41360463055226\\
			-0.103493281837075	-0.119757439982923\\
			-0.324847212149511	-0.409653978543354\\
			-0.0701100966408674	-0.0738568715870187\\
			-0.0739830696107262	-0.0842824003480374\\
			-0.0949601750776417	-0.0963657310785919\\
			-0.0944972880805182	-0.117353112146464\\
			-0.188610402697847	-0.275163711014276\\
			-0.268158084905053	-0.255171552351545\\
			-0.904937895272862	-1.50333348944775\\
			-0.234416566417682	-0.267229617081721\\
			-0.692415813755584	-1.16299539432159\\
			-0.231705590178187	-0.283828784945872\\
			-0.25028994652239	-0.33651726813423\\
			-0.173936699481487	-0.226904829079189\\
			-0.345970083953251	-0.47553974801405\\
			-0.607777172310669	-1.32728480241899\\
			-0.45256769823521	-0.650261620019617\\
			-1.56824651016406	-2.25842926840618\\
			-0.401123959475957	-0.61246854581039\\
			-1.62597681356573	-2.00893873657123\\
			-0.629683906944191	-0.87386937168235\\
			-0.628678595499849	-0.836901834699745\\
			-0.402387032239027	-0.718995298136544\\
			-0.551296730037691	-0.92202769970902\\
			-1.38061248894511	-2.18672019695266\\
			-0.871059368499811	-1.05880522269283\\
			-2.34084848153883	-2.69574658979049\\
			-0.693196949184546	-1.1630122376201\\
			-2.19273491907566	-2.39756821783042\\
			-1.25202245798422	-1.43891753120939\\
			-1.30336906436649	-1.74921295289415\\
			-0.777387348648894	-1.09956932869159\\
			-0.910694549108431	-1.8771206958991\\
			-2.12354755777092	-2.59993550152376\\
			-1.38681021323286	-1.86377139995542\\
			-2.5693425557559	-2.83128003460995\\
			-1.1626669314992	-1.82881546679047\\
			-2.47141468644559	-2.72074180738257\\
			-1.75066790206886	-1.78127460684156\\
			-1.70960453589582	-2.2087495954236\\
			-1.33687302648711	-1.74668098974261\\
			-1.56189286576988	-2.2181296140651\\
			-2.5640282913655	-2.79110779534018\\
			-1.98028958731725	-2.27848798250905\\
			-2.8243137331182	-2.99177679394723\\
			-1.54861055661402	-2.41478837223828\\
			-2.59413421043586	-2.86902590888608\\
			-1.82976185404564	-2.03432793807846\\
			-2.08905508990009	-2.34404795035615\\
			-1.91691628709216	-2.04324949345071\\
			-2.04739813296934	-2.69776497273217\\
			-2.63738141855274	-2.90624739745417\\
			-2.11333212830547	-2.42222928780147\\
			-2.85395544180562	-3.01131638942749\\
			-1.92102732146602	-2.48810259996459\\
			-2.72863888468195	-3.00095254934617\\
			-2.08646297828236	-2.30772978185671\\
			-2.30419461589362	-2.69120534169976\\
			-2.21540575888852	-2.33865297851714\\
			-2.47871781320964	-2.86312617069557\\
			-2.84355459299348	-3.15257601186807\\
			-2.23076268555313	-2.56997707539874\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.066819387159093	-0.0709085229685584\\
			-0.0171251352447932	-0.0196619506125586\\
			-0.0795346042269003	-0.0843647873713707\\
			-0.0179032301112763	-0.0124565573808155\\
			-0.0143473649674988	-0.0134642009506081\\
			-0.0147908021422829	-0.0136593286524587\\
			-0.0268287326183163	-0.0184577302559923\\
			-0.0459928016023099	-0.0537267062508455\\
			-0.0420461242207111	-0.0543408005398263\\
			-0.253129028843841	-0.375624975385136\\
			-0.0828887270419862	-0.0951839295465504\\
			-0.307828646940568	-0.332647400695791\\
			-0.0625081559237479	-0.0610472409370999\\
			-0.0839016447313199	-0.0844210979641851\\
			-0.0759735066605742	-0.0665158873457194\\
			-0.0974649694255056	-0.109999818169278\\
			-0.224010650823388	-0.21595500049084\\
			-0.126093307738149	-0.15131542566451\\
			-0.680003163323764	-1.1038854746676\\
			-0.217203619281609	-0.262372214664897\\
			-0.731653132967082	-0.822163101503786\\
			-0.232203767979783	-0.21498779495932\\
			-0.242767682274316	-0.273204630413638\\
			-0.147997442770713	-0.13644058506852\\
			-0.334577828402988	-0.332007636858773\\
			-0.643604658004186	-0.877492636117431\\
			-0.286519865000656	-0.312428343428611\\
			-1.05604917983825	-1.75168958386297\\
			-0.378031895055429	-0.546140460644249\\
			-1.32197521917461	-1.38259374774492\\
			-0.636057487715888	-0.605077493379092\\
			-0.530402472825269	-0.747931962145945\\
			-0.305727866410486	-0.428343793000227\\
			-0.655120606481329	-0.769227571040297\\
			-1.43690973154738	-1.62877669396162\\
			-0.620499922831549	-0.668095501973443\\
			-1.81725048478636	-2.36030174696565\\
			-0.604444096266839	-0.959927331107743\\
			-1.88318363318617	-2.21138484505867\\
			-1.2189715456719	-0.939333368058623\\
			-1.04970787009952	-1.47152086386592\\
			-0.576721929181694	-0.776727073506422\\
			-0.926636187193978	-1.41212304565406\\
			-2.06923725468223	-2.2447237572471\\
			-0.834853473756258	-0.857790294586884\\
			-2.2736540352165	-2.57377443304824\\
			-1.08028535393983	-1.48027305432775\\
			-2.43860466879081	-2.52256179857119\\
			-1.49176667272371	-1.44004492866903\\
			-1.35370386429899	-2.17309625134446\\
			-0.89496338094412	-1.29090111014681\\
			-1.75637423769223	-2.02651171168561\\
			-2.49292289042121	-2.54143678957648\\
			-1.08438892282721	-1.35016860410277\\
			-2.64998906895414	-2.73495716745402\\
			-1.60650353718948	-2.17824605202585\\
			-2.59880804488798	-2.69598164319045\\
			-1.71509716761271	-1.56061876470029\\
			-1.88933748594984	-1.92909388603611\\
			-1.55365422873525	-1.66329236939867\\
			-2.25940941994753	-2.51035135191164\\
			-2.61124453272168	-2.80140515147679\\
			-1.56570804836763	-1.80849212538913\\
			-2.76572569131432	-2.82181179334438\\
			-1.82674232588632	-2.33759147137373\\
			-2.69654907906326	-2.83814886260716\\
			-1.80848529350234	-1.99132691158415\\
			-2.10555489207901	-2.57313701730613\\
			-2.0331605172676	-1.98838142169278\\
			-2.48513526411469	-2.78858334014097\\
			-2.80069063612309	-3.02482866802911\\
			-1.55100851605375	-1.94889473760469\\
		};
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
			x	y\\
			-0.0709122348390849	-0.0730427983177009\\
			-0.0172227117497741	-0.0231106196594091\\
			-0.0906887836008998	-0.0787477586236029\\
			-0.0221204059433013	-0.0152604119329958\\
			-0.0134861271215065	-0.0188652557940472\\
			-0.0390947532403345	-0.0204043165266867\\
			-0.0325549447400029	-0.0196758916362398\\
			-0.0935995638663449	-0.113561924089332\\
			-0.044998442097274	-0.06305021999788\\
			-0.313454935604042	-0.322432078758471\\
			-0.0964179847587268	-0.0857877759517081\\
			-0.277927683858202	-0.345016279246504\\
			-0.0637954808511267	-0.0709104248090107\\
			-0.0711765810641758	-0.0849828252296874\\
			-0.120215569066925	-0.0700758314236154\\
			-0.150800100639852	-0.138928617283657\\
			-0.443672698795837	-0.404608975632012\\
			-0.162650341050174	-0.171075389802844\\
			-0.609816898844709	-0.902809342722065\\
			-0.215385323848103	-0.254326118207235\\
			-0.703400779383159	-0.739759802737115\\
			-0.258773542547473	-0.283742157500768\\
			-0.237100430651292	-0.294552467655638\\
			-0.188890493778612	-0.118217097014476\\
			-0.397452816957848	-0.374235714829386\\
			-1.11084751709806	-1.13538410583397\\
			-0.296577632458355	-0.324767646043512\\
			-1.05792799894347	-1.66746559892485\\
			-0.466045518694255	-0.524480746402034\\
			-1.10193556623145	-1.21141945219598\\
			-0.637714476205996	-0.528127314798386\\
			-0.587739386462509	-0.766139206623887\\
			-0.273430565109518	-0.20801757475602\\
			-0.759555801963238	-0.719184303207953\\
			-1.97985776769269	-2.01114364669511\\
			-0.619983217676303	-0.60182010037904\\
			-1.92275320103019	-2.1527474100446\\
			-0.674021960402357	-0.833307743325062\\
			-1.90023120694574	-2.1501012331364\\
			-1.02351994496468	-0.955883126034411\\
			-1.28426361704071	-1.7012638159245\\
			-0.61948460808674	-0.573944535689119\\
			-1.19008980066318	-1.39368434247476\\
			-2.64059413736873	-2.47344862846319\\
			-0.947851371865127	-1.00471302593501\\
			-2.23614348005259	-2.46879741299222\\
			-0.932145575319407	-1.22781930011542\\
			-2.27880983262022	-2.16521420595581\\
			-1.60244575608329	-1.15607456418098\\
			-1.37849580080013	-2.14439418437016\\
			-1.34194378961024	-0.821362875002446\\
			-1.8936351713399	-2.00326161698817\\
			-2.79092118719009	-2.54431535572263\\
			-1.36652166689246	-1.15740521180433\\
			-2.68682303957727	-2.61501830850767\\
			-1.71901796758048	-2.01873157128664\\
			-2.43287485540932	-2.42388818574141\\
			-1.93570327244938	-1.40964691042251\\
			-2.04216140304465	-2.27088456900104\\
			-1.84898752453509	-1.60975040030704\\
			-2.30650127130602	-2.47084731333269\\
			-2.9504003466502	-2.86012381444493\\
			-1.80030473143563	-1.9813760693219\\
			-2.78140816445129	-2.75718203597518\\
			-1.96935283883827	-2.20369565758337\\
			-2.63411198058928	-2.67965603884452\\
			-2.16877042947058	-1.82088124316188\\
			-2.20051823419368	-2.38146918057213\\
			-2.25505495707886	-1.80999918110408\\
			-2.42729999528839	-2.75192847421952\\
			-2.9988547014987	-2.95930412709421\\
			-1.89533057224441	-1.87098393881485\\
		};
		\addplot [color=white!85!black, forget plot]
		table[row sep=crcr]{%
			-4	-4\\
			0	0\\
		};
	\end{axis}

\end{tikzpicture}%

==> figures/maintest_scatter_etter_shorter_plc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
	
	
	\begin{axis}[%
		width=1.90in,
		height=1.90in,
		at={(0.748in,1.357in)},
		scale only axis,
		xmin=0,
		xmax=35,
        xtick distance=5,
		xlabel style={font=\color{mycolor6}},
		xlabel={SDR (dB), Etter inpainting},
		ymin=0,
		ymax=35,
        ytick distance=5,
		ylabel style={font=\color{mycolor6}},
		ylabel={SDR (dB), Etter PLC},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor6}},
		title={SDR (dB)},
		xmajorgrids,
		ymajorgrids,
		legend style={
            at={(1.15,-0.25)},
            anchor=north,
            legend cell align=left,
            align=left,
            legend columns=5,
            /tikz/every even column/.append style={column sep=2mm},
            /tikz/every odd column/.append style={column sep=1mm}}
		]
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
			x	y\\
			13.0798753646055	7.57273737470594\\
			27.354348613431	19.667960023651\\
			8.36733933900941	4.84109879443802\\
			8.22378304949178	6.29049957616675\\
			27.9109497781978	19.5709080748279\\
			22.754563990653	18.2427191330601\\
			13.807965803771	7.85014968592681\\
			5.55909682241969	4.37157899158391\\
			3.10267893666388	1.99867964172487\\
			8.4433912385195	5.61863962375206\\
			22.6919203587403	16.7236309186616\\
			4.42856320783803	2.72406449813329\\
			7.3766038880451	5.11908764278865\\
			23.8367209566378	13.4859691138077\\
			17.6142185038628	15.1380320385297\\
			8.6064915657657	5.07726262386513\\
			5.67719669669148	4.1216193941856\\
			2.12233531425016	1.34175668860859\\
			6.1342981472482	3.61753451195402\\
			21.5470613606113	16.3516740563996\\
			2.75984876271333	1.04570489632387\\
			6.95948177073084	3.94888813576477\\
			20.2564160245194	9.14874783039268\\
			14.0263985947975	12.8621728563503\\
			6.67802045401781	3.72441315600057\\
			4.88174559846952	3.65192583652174\\
			1.32517263431372	1.02511731192229\\
			5.33878308496497	2.66058968616771\\
			19.9915929621682	12.889283611586\\
			1.55366753038594	0.67311737715809\\
			6.35423241428349	3.52379115160607\\
			13.7467138449226	6.54081897381218\\
			13.8859335300823	11.9676930825803\\
			5.83367314505406	2.83620888956054\\
			4.06524027455739	3.05081034241479\\
			1.24116655492682	0.917391594083052\\
			4.31321529678274	1.85703833740822\\
			17.8509279651694	11.4044479804193\\
			1.63568387362897	0.894958856862149\\
			5.51636452437169	3.23414769782524\\
			8.56917093203888	5.4710947758911\\
			13.6480740584161	10.3538008465784\\
			4.62037336773778	2.338376588226\\
			3.50778739161761	2.54086803884206\\
			1.13300256098329	0.79820939952572\\
			3.97164686665542	2.07978096270612\\
			10.9720584897704	10.378076774478\\
			1.44988547613431	1.04248805336026\\
			4.52428528512477	2.20009875835422\\
			6.59581264053427	4.51063839395446\\
			13.0840016510372	9.19762882767898\\
			3.68078726857503	1.73262219605093\\
			4.03218752117757	2.64818030352831\\
			0.746857953242097	0.355794743895681\\
			3.79604902817389	1.20813427891528\\
			9.27473764889876	7.24282303746302\\
			1.18990382980434	1.0853945625115\\
			4.45402773408289	2.19219832341139\\
			5.87132017304015	4.400984475992\\
			12.0099676647777	7.53903338082332\\
			3.00456845623864	1.38189634295513\\
			3.54797469856187	2.52168147095176\\
			0.705011803929416	0.568032512449966\\
			2.71424908251111	-0.252606230294291\\
			10.4904435964539	6.05273961018387\\
			1.07987764696862	0.703598621195534\\
			4.21951823082385	2.16901293117674\\
			5.3747831061036	3.60449163619905\\
			11.2683896840809	6.6274335510453\\
			2.57782070326901	1.05495692888401\\
			3.74125639781795	2.7400774748444\\
			0.615099459386116	0.376283389100588\\
		};
		\addlegendentry{$K = 256$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor2] table[row sep=crcr]{%
			x	y\\
			13.9718344179523	7.29064495455462\\
			30.9563731504885	19.7022901168915\\
			10.2706928906135	6.13304291916242\\
			16.3945719760916	14.0333533761473\\
			29.5761073763615	19.9247665942862\\
			26.1218762158261	21.1240337657029\\
			18.0034098803706	8.49378525433417\\
			10.1842268746497	8.64071154601136\\
			5.54487622790039	2.92689253346713\\
			9.33060538713699	6.49802084503535\\
			24.3261518849513	18.0108429220639\\
			7.33575988877337	4.70077535229984\\
			14.3327647136448	9.61136197628221\\
			24.3342837436219	15.3788064277432\\
			21.7923790634428	16.8364377962149\\
			11.0376207900949	6.10585111781133\\
			9.58427223077602	7.18890780648307\\
			3.36511381569991	1.98856273202327\\
			6.283096191276	3.80542974967806\\
			22.7604032808036	17.6292994210447\\
			4.42654983567723	2.38941717723645\\
			13.9342787204982	9.40425259540998\\
			20.6483175461153	9.57583845838408\\
			20.7252911329765	12.4499272893727\\
			9.31911713935065	5.04970091996571\\
			8.59260856780878	6.97079333853401\\
			2.59969056016688	1.60937974178002\\
			5.82718302765978	3.16304740824961\\
			20.5345995423141	14.6582573431811\\
			2.73953344787304	1.95474063472276\\
			12.2164780793974	7.75551662702959\\
			15.70815156641	6.86417205564726\\
			19.7915986098032	14.203669327267\\
			7.71911163304108	3.61477424387604\\
			7.70034823445318	6.86790494286904\\
			2.43956331833669	1.73257281323968\\
			5.08824584866424	2.6771401048252\\
			18.5290044088081	12.7114824960603\\
			2.35658644167229	1.72803868253188\\
			9.43092938496979	6.25826847186345\\
			9.02291314431575	5.6926120119672\\
			18.2732422454731	11.0735672332442\\
			6.37726290807833	2.69385414194006\\
			7.05391788150738	6.32137974965836\\
			2.40364538742397	1.63002680157212\\
			4.54093048355581	2.32262179471085\\
			11.3071092240587	10.7563553035166\\
			2.26165343621902	1.70437135718891\\
			7.74357372559431	5.59677902899148\\
			8.24993533686641	5.19891773759375\\
			17.1686161522117	9.73677055162495\\
			4.77492029842698	1.94306529508711\\
			6.67764413526224	6.005251438364\\
			1.81396835413757	1.01621240013202\\
			4.80223133093852	1.45937812802158\\
			9.14329674166585	7.52561459528171\\
			1.90287230750415	1.55717726942075\\
			7.58715792780469	5.03239601740333\\
			7.21311652354925	5.05938752149744\\
			15.8698937775033	9.59371855574833\\
			3.60248701957526	0.675036077256071\\
			6.32449494093651	5.33858502787431\\
			1.8074118880269	1.30002401858483\\
			3.98860978698722	0.660437075592313\\
			10.7369319596208	6.78572360301645\\
			1.68882437171666	1.8182344521574\\
			7.23087443906824	4.70615716868779\\
			5.70331872318007	4.05861694843642\\
			14.091007896233	6.50228714997229\\
			3.48650946907378	0.876430905829633\\
			6.20528304574013	4.42527105983152\\
			1.81567944216627	1.06796803382984\\
		};
		\addlegendentry{$K = 512$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor3] table[row sep=crcr]{%
			x	y\\
			13.8994608213148	6.85221298534142\\
			31.4333898481017	19.6738185757406\\
			11.6215842560904	7.07266404427311\\
			19.485731826934	16.1637707695503\\
			28.4215032521592	18.6885388868866\\
			25.4698245405046	21.1946904783229\\
			18.2881205073158	8.98678116881518\\
			11.540106607773	8.88852960479573\\
			7.95475329335303	4.71785418614984\\
			9.36306888082065	6.09302990911832\\
			24.9418367971471	17.5097602827448\\
			8.89877366703562	5.2502551581445\\
			16.9237869453383	12.0569999790073\\
			23.7394827412874	12.3782555377196\\
			22.7189315042756	18.1235886144102\\
			11.6009332452221	6.83798654469201\\
			10.6206693152869	7.33306717754509\\
			5.90660030493354	3.70508138599236\\
			6.56244928887531	3.96072016717855\\
			22.5894346061754	16.1464633588663\\
			5.60211112440155	2.65754887284953\\
			16.3648268283802	11.4926079653294\\
			19.840931693393	8.35143013348654\\
			22.3064671938181	15.5047526971563\\
			10.4567233923079	5.32013232432647\\
			11.0805151158927	7.56456689127553\\
			5.49750334404127	3.27987889162067\\
			6.24640363302887	3.05368770560035\\
			20.1192355446707	14.8717109791027\\
			3.7567554616308	2.15115241300954\\
			15.8294665492258	8.34233699538766\\
			15.1090317803141	5.79767989366744\\
			20.0805177742569	14.0501746181125\\
			8.58425395142259	4.00204231515959\\
			10.4264133993673	6.837162757544\\
			4.68062582491971	2.92881699239479\\
			5.03332636360613	2.57779591567762\\
			17.7681756313775	12.6080471902727\\
			3.21896978085416	2.08019273889721\\
			11.7256363478472	6.37385667042545\\
			9.73611869620518	5.53702482576573\\
			19.5317121526947	12.0535617891127\\
			7.18744648386754	3.19012500777567\\
			8.82191782104673	6.46430079342143\\
			4.45633084028778	3.00743433615829\\
			4.69860365667072	2.26284925451034\\
			10.9440517854187	10.6661228525392\\
			2.90954664834002	2.09878955773415\\
			10.8492072370972	5.07517980166173\\
			7.8764003494037	5.11470003741766\\
			18.5474507966701	10.3768989882116\\
			5.28513303293853	2.47604450064944\\
			8.06563020313739	6.27676298947195\\
			4.03464318657389	2.08028884936735\\
			4.56355884516217	0.874779056959575\\
			9.49408743940621	7.34172030799616\\
			2.34518566552923	2.3949071138302\\
			11.4653132877817	4.81802862378237\\
			6.72844695254206	4.84888282111357\\
			17.948105078348	9.85222909136266\\
			3.9944457589031	0.880006582451259\\
			8.27969397780483	5.37999742180054\\
			4.30342787898924	2.37569211158245\\
			4.0443120049504	0.857564617507636\\
			10.8965263507817	6.66661137728009\\
			1.98214488542032	1.88972511894718\\
			9.59282041226047	4.8770153206148\\
			5.57519760829898	4.03888401952092\\
			16.8673002542781	7.27060318359392\\
			3.59016094551746	0.845213607102106\\
			7.30484069442876	4.68911834509322\\
			4.03349752392064	1.59692644651237\\
		};
		\addlegendentry{$K = 1024$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor4] table[row sep=crcr]{%
			x	y\\
			13.6178660245449	5.51339756906785\\
			29.2551136929257	20.5630554991298\\
			11.6344009648324	6.73845098952319\\
			19.9201868565454	16.1733246274867\\
			27.2278353865338	16.7554198067875\\
			24.491577605306	21.0450319286794\\
			17.9829068706105	8.89327011688939\\
			11.0273180214613	8.607638001153\\
			9.36729459184188	5.45334758656356\\
			8.38415879995652	5.22172147073801\\
			21.6967607920757	16.7212524038618\\
			8.96147136663663	5.23036539860331\\
			17.2490851527588	11.6743707111505\\
			23.3297910540782	11.951947635268\\
			22.9264575786904	18.853794350712\\
			11.781649895423	6.52053948160216\\
			11.1672198965664	7.56645899018558\\
			7.65884124327619	4.48717597882807\\
			6.22007741502326	3.07872056329848\\
			21.9812605887824	14.7132992459033\\
			5.68208742039085	2.53338508085236\\
			16.8254921005266	9.77390086225667\\
			19.5660046952154	8.22455347636853\\
			22.364501966368	17.0651901288395\\
			10.8861574920058	5.04835304007764\\
			10.3872626961507	7.10346781276674\\
			8.0639136911322	4.41886303857689\\
			6.06737667280682	2.42695544330881\\
			19.4018973369208	13.9550857217102\\
			3.69562231258423	1.97364272630036\\
			16.4760123702283	7.41393614034742\\
			14.5591601148939	5.76179001031898\\
			20.8298465554089	13.6293439264761\\
			8.91386714224557	3.76789047450482\\
			10.1145437105435	6.86582930993819\\
			5.68816365955451	3.37716801398935\\
			5.48658340039178	2.35030387631884\\
			18.142159797481	12.1681305301405\\
			2.67161778069223	1.73088197074473\\
			13.0112566847441	7.08302403424716\\
			9.58138984066777	5.53195184882912\\
			20.1839306383104	11.7925697464936\\
			7.38511240913886	3.05740894829032\\
			8.82821051346966	6.40889569651802\\
			6.22627520966324	3.66874703204273\\
			4.9911945998255	1.42258570859585\\
			10.7768869710542	10.1655809377871\\
			2.66895230427555	1.79424264138696\\
			10.9243331916413	4.40640115261455\\
			8.77105541953442	5.14914567807643\\
			19.0221775510503	10.13068370829\\
			4.82289967404291	1.67594073548744\\
			8.47092176463646	6.22940852593516\\
			5.86904971644333	3.15774969801109\\
			4.60871576287734	0.515774840590128\\
			9.57492407646746	7.02752296085155\\
			1.78292709405755	1.42536843595457\\
			11.9405312620243	3.67133586446625\\
			6.93040835497972	4.8067298044349\\
			18.896162511718	11.6214522656202\\
			3.57325777545979	0.212224731264861\\
			8.58458970495916	5.25193563707556\\
			5.7405047896682	3.04567513106096\\
			4.26315465832601	0.367084620462804\\
			11.1801731401203	6.36404200717606\\
			1.66061247338932	1.13129555512998\\
			10.9094360506825	4.79190037488632\\
			5.86911335574613	3.9312342596555\\
			17.4293275834848	7.84986786076256\\
			3.27998284953953	0.649197414549872\\
			8.22608006146059	4.10790721079293\\
			5.70433683525957	3.07562731647337\\
		};
		\addlegendentry{$K = 2048$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor5] table[row sep=crcr]{%
			x	y\\
			13.656978788149	3.16447025571937\\
			28.3661186336981	19.2982067431487\\
			11.0507344922408	6.05802017035473\\
			19.1880737288024	15.9467585630131\\
			27.0675272393932	16.4416937635798\\
			23.5668865095299	18.4624885967351\\
			15.4659424949787	7.81296218170482\\
			9.55924488447945	7.81204089448939\\
			8.81255170627416	5.37461346854032\\
			5.26426287375267	3.13288134188376\\
			20.0233856099808	10.9263197671717\\
			8.21589351793199	4.20907767535581\\
			16.0659708511928	11.566509432159\\
			22.7655052839601	11.8443456994504\\
			21.4265001783701	15.8852479516536\\
			11.7013988983812	6.14716182890461\\
			10.1058789486883	7.17360932728429\\
			6.35789825930406	3.54923918013899\\
			4.79106443813893	1.82399519043514\\
			18.8346629774604	10.4528160947062\\
			5.23040670958982	1.78454882047849\\
			16.616233524639	10.3958730606275\\
			19.5005728524993	8.13453720932795\\
			20.1417106749357	15.1042464597624\\
			11.0995246919805	4.70954656986917\\
			9.07009586939664	6.47973280466013\\
			7.61667830835275	3.42130113368602\\
			4.85691646908223	1.46778318410604\\
			18.259890758055	10.9454085830444\\
			3.84531094580347	1.48727933158649\\
			15.1357749922114	7.61229404764258\\
			14.0666207529157	5.57530530862681\\
			18.9486728519774	12.2952570535585\\
			8.2842325010249	3.06942381213842\\
			7.93626652582398	6.17935180899953\\
			5.53097410476945	3.03764893294109\\
			4.27916948439473	0.853173410490993\\
			18.149300311527	9.25378832042105\\
			3.0898434088428	1.29708302011655\\
			10.6661941400537	7.76433971809847\\
			10.5053211389575	5.36019732708235\\
			18.3011733921217	11.2758362137342\\
			7.20387337460021	2.54137937887444\\
			7.12115058490741	5.86650055822628\\
			6.05931188458706	3.41277185134194\\
			3.63909481293483	-0.439084470480236\\
			9.8505695599105	6.90049340608256\\
			2.7105752451673	0.651382505992266\\
			9.09870635108379	3.90721710879277\\
			10.594326819678	5.04209255562189\\
			17.5535243221546	9.13525536394175\\
			4.65122177328361	0.911187084703126\\
			7.54188392977508	5.68113579312891\\
			5.7357446544731	2.68834508658914\\
			3.76748191606612	-0.0512578536325197\\
			9.43195054563585	6.00148121438651\\
			1.83243411489254	0.252234872633193\\
			11.1910980629143	2.79661758316213\\
			7.43840388041248	4.65485457210619\\
			16.5923806640253	10.1343977171346\\
			3.50572697780794	-0.466330078731737\\
			7.91229425843333	4.56170869919715\\
			5.51894596862907	2.48531814564822\\
			4.18866352608121	-0.605502759932927\\
			10.3785751802887	5.43941620528636\\
			1.58617539096301	0.16845991821961\\
			11.1720737579263	4.28318722209604\\
			5.85113947458825	3.64552201799958\\
			15.598107721734	6.10986978746476\\
			2.72975700963513	0.359723579083224\\
			7.96154755020009	3.6929019502256\\
			5.67230207251643	2.46268505776468\\
		};
		\addlegendentry{$K = 3072$}
		
		\addplot [color=white!85!black]
		table[row sep=crcr]{%
			0	0\\
			35	35\\
		};
		%\addlegendentry{diagonal}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.90in,
		height=1.90in,
        at={(3.25in,1.357in)},
		scale only axis,
		xmin=-4,
		xmax=0,
		xlabel style={font=\color{mycolor6}},
		xlabel={ODG, Etter inpainting},
		ymin=-4,
		ymax=0,
		ylabel style={font=\color{mycolor6}},
		ylabel={ODG, Etter PLC},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor6}},
		title={PEMO-Q ODG},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left}
		]
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
			x	y\\
			-0.119629492187045	-0.213287623698815\\
			-0.0386935032325368	-0.67114018356466\\
			-0.174883491496612	-0.824968547615828\\
			-0.0899633762491661	-0.422649112229763\\
			-0.0132585907706364	-0.147587608789184\\
			-0.0297076688548437	-0.0819407175570781\\
			-0.0330434940687887	-0.142955025304243\\
			-0.247215121550767	-0.245373399340593\\
			-0.254722618922607	-0.467353971721664\\
			-0.706908872313253	-0.805289458800786\\
			-0.15144930082117	-1.38034482729373\\
			-0.772759090344813	-1.8002102747747\\
			-0.525628875744317	-0.919288008508659\\
			-0.0930900754675861	-0.617784922025233\\
			-0.148597559124493	-0.247734517144167\\
			-0.27079340763445	-0.641707005807579\\
			-0.982773044844464	-0.990725013577986\\
			-1.0181905685448	-1.1842506039488\\
			-2.01645878479362	-2.20173917693051\\
			-0.401493358763755	-1.74375627656315\\
			-1.95912528593971	-2.42412086035091\\
			-1.94593059783422	-2.27838755203906\\
			-0.322505753305204	-1.5035808759028\\
			-0.495683089779757	-0.722401824685715\\
			-0.879011986922979	-1.7991229920917\\
			-2.22767591373916	-2.34792035077956\\
			-2.39473727947004	-2.77351481379492\\
			-2.7124766605964	-2.73149039201544\\
			-1.05245501314817	-2.60100068322856\\
			-2.7739563421271	-3.03438586629531\\
			-2.83476379093738	-3.01994909426919\\
			-1.23249169188706	-2.11601067185076\\
			-1.22816923741485	-1.62154997349921\\
			-1.91069667076764	-2.55315703206756\\
			-2.80993803336796	-2.80489376092006\\
			-2.96958783743522	-3.11049261267679\\
			-2.95176185652398	-3.00722422960578\\
			-1.73288970701805	-2.82256349738913\\
			-3.02206026227839	-3.16853884081546\\
			-3.00518184845371	-3.23119235094631\\
			-1.97191725526425	-2.74982958230273\\
			-1.99270859018366	-2.43265935102295\\
			-2.45742485520435	-2.75459262308058\\
			-3.05700234695746	-3.07511867082855\\
			-3.23290450893102	-3.32727010318759\\
			-3.12238797325619	-3.1311008744939\\
			-2.18890188239171	-3.057395583305\\
			-3.19200665547561	-3.2320914129076\\
			-3.18275488977613	-3.29746099343487\\
			-2.32344137489504	-2.87734505638511\\
			-2.53487057549359	-2.60004639914189\\
			-2.72118283490997	-3.02566515780983\\
			-3.17971880296104	-3.1692820527723\\
			-3.34482597332799	-3.38449291288664\\
			-3.18939003927519	-3.22107472267125\\
			-2.65194145846491	-3.18554158098214\\
			-3.3022609837636	-3.28819528258504\\
			-3.26682750771888	-3.32381366967763\\
			-2.60506664063085	-2.92713051146275\\
			-2.85464866171278	-2.88515129842792\\
			-2.9274889371142	-3.05392701772676\\
			-3.24709835418895	-3.23839879475278\\
			-3.37959125846618	-3.39977214675948\\
			-3.22409624653882	-3.24608359266391\\
			-2.77778082472878	-3.13489965227735\\
			-3.33618808700234	-3.37022915618285\\
			-3.26983783043658	-3.3696375027918\\
			-2.79223316252858	-2.99547677825175\\
			-2.96492249914551	-2.98223207382545\\
			-3.03157368932212	-3.13861563266937\\
			-3.2885245226528	-3.2956966577038\\
			-3.39841543835802	-3.41036955475458\\
		};
		%\addlegendentry{$K = 256$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor2] table[row sep=crcr]{%
			x	y\\
			-0.0915722645206962	-0.184904881300955\\
			-0.0224196413131139	-0.595530164674049\\
			-0.105557180306917	-0.671652275368846\\
			-0.0315141112829629	-0.194281435703715\\
			-0.0115838713085239	-0.110868413453211\\
			-0.026503607146239	-0.0472587782019183\\
			-0.0214114454016254	-0.136979833883004\\
			-0.0957297344804573	-0.0740290086587621\\
			-0.152757890148706	-0.435834963178589\\
			-0.589354214107672	-0.614082191758111\\
			-0.131984068263918	-0.922291071762782\\
			-0.565873519235236	-0.909378979520916\\
			-0.187246176987465	-0.62326424597244\\
			-0.0713853375349167	-0.506569959352504\\
			-0.116994161800243	-0.19041558000362\\
			-0.152186710211822	-0.520155781640906\\
			-0.47643243813997	-0.394871500337377\\
			-0.529167234209172	-0.88338720036732\\
			-1.84075659744057	-1.67949692871281\\
			-0.304612937235401	-1.47781795533821\\
			-1.51030406049409	-2.18294084197988\\
			-0.456097666201419	-1.13462467358059\\
			-0.331999686742869	-0.984987571067435\\
			-0.358904458955525	-0.509734167524105\\
			-0.464365599439279	-1.11760047049357\\
			-1.65469240641673	-1.14962476322399\\
			-1.57069963565864	-1.99152296884021\\
			-2.49890430646915	-2.45774658697999\\
			-0.689330599808066	-2.33376025402282\\
			-2.25921557803706	-2.73137309061896\\
			-1.32266364352112	-2.21966465996598\\
			-0.920858408599372	-2.14059536409103\\
			-0.774856754343009	-1.17362206330015\\
			-1.29061058285512	-2.1879997036067\\
			-2.56535630020063	-2.24315007722536\\
			-2.11921071414615	-2.51640551175601\\
			-2.82423088225058	-2.8781036777323\\
			-1.41174695964646	-2.56242754821317\\
			-2.61306062014779	-3.01390469528788\\
			-1.84898206037959	-2.49735788008929\\
			-1.84421312563392	-2.64531451962391\\
			-1.44865045046541	-1.97759750318459\\
			-2.10315180412643	-2.80941022305566\\
			-2.80832946559297	-2.5811336017061\\
			-2.77032703777988	-2.95441965407105\\
			-2.97992172435471	-3.03593395240809\\
			-1.88652189409008	-2.78174523656495\\
			-2.8540174383116	-3.08687127586298\\
			-2.24147397515011	-2.78378704109916\\
			-2.29297930386612	-2.78237435471476\\
			-1.93138541548875	-2.31100006279908\\
			-2.41941872661167	-2.89851815340064\\
			-3.02540147515256	-2.83410211144746\\
			-3.11062769682524	-3.16080569006917\\
			-3.0444638129063	-3.14544593362032\\
			-2.40810465377666	-3.04520669133889\\
			-3.02824135566852	-3.1301139377855\\
			-2.44986360047414	-2.77247167675278\\
			-2.60246807931964	-2.85178299351552\\
			-2.38501676902924	-2.81049865550316\\
			-2.71941188408841	-2.9568386016473\\
			-3.10097925570321	-2.97902604690247\\
			-3.18871321041849	-3.20965353593092\\
			-3.11555336136864	-3.1907935123757\\
			-2.69978442741464	-3.11091993856379\\
			-3.16819262577227	-3.20382432934183\\
			-2.71700799039242	-2.81534304663996\\
			-2.73991042379181	-2.98381744734249\\
			-2.74312701394979	-2.85298924532263\\
			-2.88699412019328	-2.98427252370942\\
			-3.21694581214953	-3.11401246056589\\
			-3.23863122731144	-3.30402587459442\\
		};
		%\addlegendentry{$K = 512$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor3] table[row sep=crcr]{%
			x	y\\
			-0.0797231525695992	-0.189336247728001\\
			-0.0260286893929731	-0.631043621146141\\
			-0.0735748886752496	-0.569659569047058\\
			-0.0150671618728957	-0.178977948316462\\
			-0.0117640745511167	-0.198304636715374\\
			-0.0204946284210195	-0.0478758948305185\\
			-0.0173913744896481	-0.136281424910266\\
			-0.066288213453074	-0.0564923631880383\\
			-0.0886146722273615	-0.304716385824303\\
			-0.41360463055226	-0.538037099369141\\
			-0.119757439982923	-0.782238631412635\\
			-0.409653978543354	-1.41142024004268\\
			-0.0738568715870187	-0.433356974665642\\
			-0.0842824003480374	-0.607946549827808\\
			-0.0963657310785919	-0.167442156332243\\
			-0.117353112146464	-0.535050933861584\\
			-0.275163711014276	-0.304713732981821\\
			-0.255171552351545	-0.542857831477914\\
			-1.50333348944775	-1.53769628271678\\
			-0.267229617081721	-1.43192079449866\\
			-1.16299539432159	-1.9045626154257\\
			-0.283828784945872	-1.10416229434478\\
			-0.33651726813423	-1.02184440650014\\
			-0.226904829079189	-0.263359225413065\\
			-0.47553974801405	-1.40196526008177\\
			-1.32728480241899	-0.960698786695367\\
			-0.650261620019617	-1.20080059401213\\
			-2.25842926840618	-2.13268884964591\\
			-0.61246854581039	-2.26457859873606\\
			-2.00893873657123	-2.43694884275095\\
			-0.87386937168235	-1.75450385842489\\
			-0.836901834699745	-2.05360086967409\\
			-0.718995298136544	-0.760098826490264\\
			-0.92202769970902	-1.90279425078828\\
			-2.18672019695266	-2.06648787803937\\
			-1.05880522269283	-1.83772328920514\\
			-2.69574658979049	-2.67522549378682\\
			-1.1630122376201	-2.1692337001233\\
			-2.39756821783042	-2.77862111256871\\
			-1.43891753120939	-2.21919347002905\\
			-1.74921295289415	-2.57850617681114\\
			-1.09956932869159	-1.26036981876767\\
			-1.8771206958991	-2.60796828602569\\
			-2.59993550152376	-2.5643447713244\\
			-1.86377139995542	-2.49694922794339\\
			-2.83128003460995	-2.91723481882267\\
			-1.82881546679047	-2.7813971502402\\
			-2.72074180738257	-2.91288773266322\\
			-1.78127460684156	-2.74682419422689\\
			-2.2087495954236	-2.76369930549757\\
			-1.74668098974261	-2.19183415988021\\
			-2.2181296140651	-2.72895233564209\\
			-2.79110779534018	-2.82110990104063\\
			-2.27848798250905	-2.61728519770288\\
			-2.99177679394723	-3.03947558108154\\
			-2.41478837223828	-3.0231158655172\\
			-2.86902590888608	-2.97905312126505\\
			-2.03432793807846	-2.43250776168991\\
			-2.34404795035615	-2.78285135691937\\
			-2.04324949345071	-2.73578241907545\\
			-2.69776497273217	-2.88247553313271\\
			-2.90624739745417	-2.85472191133395\\
			-2.42222928780147	-2.8207560003615\\
			-3.01131638942749	-3.07870646294577\\
			-2.48810259996459	-2.99857322879623\\
			-3.00095254934617	-3.08282848546791\\
			-2.30772978185671	-2.51449516278537\\
			-2.69120534169976	-2.93653128260015\\
			-2.33865297851714	-2.80662753903521\\
			-2.86312617069557	-3.02081856311602\\
			-3.15257601186807	-3.05222409381424\\
			-2.56997707539874	-2.88780654573294\\
		};
		%\addlegendentry{$K = 1024$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor4] table[row sep=crcr]{%
			x	y\\
			-0.0709085229685584	-0.215711170640688\\
			-0.0196619506125586	-0.491497306372558\\
			-0.0843647873713707	-0.65945198788021\\
			-0.0124565573808155	-0.0762422309808031\\
			-0.0134642009506081	-0.291617404463018\\
			-0.0136593286524587	-0.0488519582134508\\
			-0.0184577302559923	-0.158152828895602\\
			-0.0537267062508455	-0.0818818766088256\\
			-0.0543408005398263	-0.330041107307878\\
			-0.375624975385136	-0.538162212122717\\
			-0.0951839295465504	-0.722799065981437\\
			-0.332647400695791	-1.16362304044654\\
			-0.0610472409370999	-0.351807887303522\\
			-0.0844210979641851	-0.759169898983316\\
			-0.0665158873457194	-0.129663477968347\\
			-0.109999818169278	-0.463062708296359\\
			-0.21595500049084	-0.39160913918764\\
			-0.15131542566451	-0.323417639716592\\
			-1.1038854746676	-1.22045945707867\\
			-0.262372214664897	-1.61887754123177\\
			-0.822163101503786	-1.67442194792516\\
			-0.21498779495932	-0.934213577362993\\
			-0.273204630413638	-1.20643084755013\\
			-0.13644058506852	-0.344289958199585\\
			-0.332007636858773	-1.47567267614174\\
			-0.877492636117431	-0.99252311352755\\
			-0.312428343428611	-0.777671584151207\\
			-1.75168958386297	-1.97837030517306\\
			-0.546140460644249	-2.2559714689931\\
			-1.38259374774492	-2.2412313756217\\
			-0.605077493379092	-1.66381018854037\\
			-0.747931962145945	-2.05636420969778\\
			-0.428343793000227	-0.568993528026979\\
			-0.769227571040297	-1.8879757441733\\
			-1.62877669396162	-1.8704003032192\\
			-0.668095501973443	-1.54976900911586\\
			-2.36030174696565	-2.50958537761178\\
			-0.959927331107743	-2.31724376866276\\
			-2.21138484505867	-2.75504103860469\\
			-0.939333368058623	-2.22468837323945\\
			-1.47152086386592	-2.45563414760505\\
			-0.776727073506422	-0.790412010135586\\
			-1.41212304565406	-2.51814961822681\\
			-2.2447237572471	-2.46074122544274\\
			-0.857790294586884	-2.21209657344359\\
			-2.57377443304824	-2.76055054111184\\
			-1.48027305432775	-2.84587397903342\\
			-2.52256179857119	-2.78070643945258\\
			-1.44004492866903	-2.49106944588858\\
			-2.17309625134446	-2.59947182621988\\
			-1.29090111014681	-1.76632943376021\\
			-2.02651171168561	-2.74876168539736\\
			-2.54143678957648	-2.61230593731783\\
			-1.35016860410277	-2.43731797526313\\
			-2.73495716745402	-2.92659962924592\\
			-2.17824605202585	-2.98731993541729\\
			-2.69598164319045	-2.95833391175815\\
			-1.56061876470029	-2.64871224712156\\
			-1.92909388603611	-2.79190043721818\\
			-1.66329236939867	-2.36632449176501\\
			-2.51035135191164	-2.94113181695477\\
			-2.80140515147679	-2.84144901462976\\
			-1.80849212538913	-2.7070443667429\\
			-2.82181179334438	-2.95604759924943\\
			-2.33759147137373	-3.01805502269791\\
			-2.83814886260716	-3.00419072165542\\
			-1.99132691158415	-2.56832999893798\\
			-2.57313701730613	-2.87036242702603\\
			-1.98838142169278	-2.47121468353032\\
			-2.78858334014097	-2.94258927926228\\
			-3.02482866802911	-3.04233875723145\\
			-1.94889473760469	-2.61831960024358\\
		};
		%\addlegendentry{$K = 2048$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor5] table[row sep=crcr]{%
			x	y\\
			-0.0730427983177009	-0.247643391686523\\
			-0.0231106196594091	-0.59143840532893\\
			-0.0787477586236029	-0.687343318677488\\
			-0.0152604119329958	-0.12756960874534\\
			-0.0188652557940472	-0.281450754278168\\
			-0.0204043165266867	-0.0569138932832551\\
			-0.0196758916362398	-0.234644049608168\\
			-0.113561924089332	-0.123653992414887\\
			-0.06305021999788	-0.223775175096076\\
			-0.322432078758471	-0.714619447783289\\
			-0.0857877759517081	-1.64510500233968\\
			-0.345016279246504	-1.20675284505078\\
			-0.0709104248090107	-0.436573566526373\\
			-0.0849828252296874	-0.802418786928417\\
			-0.0700758314236154	-0.155393547484007\\
			-0.138928617283657	-0.545140278059538\\
			-0.404608975632012	-0.534658741974056\\
			-0.171075389802844	-0.359794190120425\\
			-0.902809342722065	-1.643342955161\\
			-0.254326118207235	-2.27168119906746\\
			-0.739759802737115	-1.69611706070621\\
			-0.283742157500768	-1.03060191523779\\
			-0.294552467655638	-1.50377155500757\\
			-0.118217097014476	-0.493872668974525\\
			-0.374235714829386	-1.65298660314117\\
			-1.13538410583397	-1.64255253087257\\
			-0.324767646043512	-1.0147373253359\\
			-1.66746559892485	-2.31397517283691\\
			-0.524480746402034	-2.40694065370988\\
			-1.21141945219598	-2.32536124077355\\
			-0.528127314798386	-1.49161359439678\\
			-0.766139206623887	-2.12148740929923\\
			-0.20801757475602	-0.684721726067849\\
			-0.719184303207953	-2.06288530614524\\
			-2.01114364669511	-2.24692811431586\\
			-0.60182010037904	-1.61454940610225\\
			-2.1527474100446	-2.6463362495584\\
			-0.833307743325062	-2.37730238846947\\
			-2.1501012331364	-2.78682369247955\\
			-0.955883126034411	-1.83432326047302\\
			-1.7012638159245	-2.5219367411343\\
			-0.573944535689119	-1.17860870230559\\
			-1.39368434247476	-2.73581691073059\\
			-2.47344862846319	-2.74116900548839\\
			-1.00471302593501	-2.4308773686387\\
			-2.46879741299222	-2.7788846887094\\
			-1.22781930011542	-2.98480966354906\\
			-2.16521420595581	-2.82691478049508\\
			-1.15607456418098	-2.47585625563609\\
			-2.14439418437016	-2.64171521834222\\
			-0.821362875002446	-2.16512393352891\\
			-2.00326161698817	-2.92566986624164\\
			-2.54431535572263	-2.80813391882996\\
			-1.15740521180433	-2.34173332678989\\
			-2.61501830850767	-2.97049945823271\\
			-2.01873157128664	-2.98897433043963\\
			-2.42388818574141	-3.00974086746446\\
			-1.40964691042251	-2.73388673717795\\
			-2.27088456900104	-2.77142559278644\\
			-1.60975040030704	-2.49337484928841\\
			-2.47084731333269	-2.97281465343654\\
			-2.86012381444493	-2.98003788284846\\
			-1.9813760693219	-2.75665207591784\\
			-2.75718203597518	-3.00681720996894\\
			-2.20369565758337	-3.10221134503645\\
			-2.67965603884452	-3.07456803817796\\
			-1.82088124316188	-2.84386085966364\\
			-2.38146918057213	-2.88904107525266\\
			-1.80999918110408	-2.49885618977555\\
			-2.75192847421952	-3.00804295250171\\
			-2.95930412709421	-3.05149941943299\\
			-1.87098393881485	-2.75206741675336\\
		};
		%\addlegendentry{$K = 3072$}
		
		\addplot [color=white!85!black]
		table[row sep=crcr]{%
			-4	-4\\
			0	0\\
		};
		%\addlegendentry{diagonal}
		
	\end{axis}
\end{tikzpicture}%

==> figures/maintest_scatter_shorter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

	\begin{axis}[%
		width=1.90in,
		height=1.90in,
        at={(0.748in,1.357in)},
        scale only axis,
		xmin=0,
		xmax=35,
        xtick distance=5,
		xlabel style={font=\color{mycolor6}},
		xlabel={SDR (dB), LPC},
		ymin=0,
		ymax=35,
        ytick distance=5,
		ylabel style={font=\color{mycolor6}},
		ylabel={SDR (dB), Burg algorithm},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor6}},
		title={SDR (dB)},
		xmajorgrids,
		ymajorgrids,
		legend style={
            at={(1.15,-0.25)},
            anchor=north,
            legend cell align=left,
            align=left,
            legend columns=5,
            /tikz/every even column/.append style={column sep=2mm},
            /tikz/every odd column/.append style={column sep=1mm}}
		]
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
			x	y\\
			10.7653271424361	13.0798753646055\\
			20.5804582134738	27.354348613431\\
			6.82995604114071	8.36733933900941\\
			7.28265041146091	8.22378304949178\\
			24.5464095832724	27.9109497781978\\
			15.1587605419337	22.754563990653\\
			9.45026382135094	13.807965803771\\
			4.98761605058744	5.55909682241969\\
			2.87581915647466	3.10267893666388\\
			6.40262230987063	8.4433912385195\\
			17.1761286838392	22.6919203587403\\
			2.74841150853535	4.42856320783803\\
			6.68239181079076	7.3766038880451\\
			18.9224103733984	23.8367209566378\\
			11.5200809609705	17.6142185038628\\
			6.62698969371536	8.6064915657657\\
			5.40381495869407	5.67719669669148\\
			1.69752278636658	2.12233531425016\\
			4.76411994219906	6.1342981472482\\
			10.40646219966	21.5470613606113\\
			1.6035949510238	2.75984876271333\\
			5.96086171119599	6.95948177073084\\
			14.9976951386574	20.2564160245194\\
			10.442062764478	14.0263985947975\\
			5.1333143359322	6.67802045401781\\
			4.35484324533759	4.88174559846952\\
			0.904121281694514	1.32517263431372\\
			3.047851222585	5.33878308496497\\
			6.54328737978281	19.9915929621682\\
			0.902293193164338	1.55366753038594\\
			5.46872869487329	6.35423241428349\\
			9.52319938490988	13.7467138449226\\
			11.2976789840231	13.8859335300823\\
			4.17458710088854	5.83367314505406\\
			3.78353804465817	4.06524027455739\\
			0.98798202612173	1.24116655492682\\
			2.52214804882183	4.31321529678274\\
			11.0961861592546	17.8509279651694\\
			1.44249431296378	1.63568387362897\\
			5.22774676578698	5.51636452437169\\
			7.00693699630947	8.56917093203888\\
			9.94093806973626	13.6480740584161\\
			3.32874111340395	4.62037336773778\\
			3.11420310856997	3.50778739161761\\
			0.954369876295542	1.13300256098329\\
			2.34342112171399	3.97164686665542\\
			6.71912943234147	10.9720584897704\\
			1.28066822531708	1.44988547613431\\
			4.52151513186393	4.52428528512477\\
			6.06755771991907	6.59581264053427\\
			9.95009449170945	13.0840016510372\\
			2.50161778210288	3.68078726857503\\
			3.24462333266344	4.03218752117757\\
			0.709086212283236	0.746857953242097\\
			2.10735475266306	3.79604902817389\\
			5.60660199631951	9.27473764889876\\
			1.22302367984835	1.18990382980434\\
			3.70193792519658	4.45402773408289\\
			5.17716900168348	5.87132017304015\\
			8.44614008017622	12.0099676647777\\
			1.97074022565057	3.00456845623864\\
			3.08089691477053	3.54797469856187\\
			0.603174071682716	0.705011803929416\\
			1.50665730441513	2.71424908251111\\
			5.54598332974431	10.4904435964539\\
			0.944488468591962	1.07987764696862\\
			3.82589687150306	4.21951823082385\\
			5.23817150502567	5.3747831061036\\
			8.55672006861154	11.2683896840809\\
			1.41463558010752	2.57782070326901\\
			2.98760220585721	3.74125639781795\\
			0.497978420744419	0.615099459386116\\
		};
		\addlegendentry{$K = 256$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor2] table[row sep=crcr]{%
			x	y\\
			11.0184241815581	13.9718344179523\\
			22.0426221500793	30.9563731504885\\
			8.0442394637758	10.2706928906135\\
			15.5422878578693	16.3945719760916\\
			25.0585961918226	29.5761073763615\\
			17.4745465785635	26.1218762158261\\
			10.6723077365315	18.0034098803706\\
			9.03412113592439	10.1842268746497\\
			4.6078954667303	5.54487622790039\\
			6.86465865124602	9.33060538713699\\
			18.2348488593219	24.3261518849513\\
			4.24406116910581	7.33575988877337\\
			12.5064411921716	14.3327647136448\\
			19.5283839226792	24.3342837436219\\
			14.6433176353838	21.7923790634428\\
			7.70526469120136	11.0376207900949\\
			8.40784167677715	9.58427223077602\\
			2.91443963238556	3.36511381569991\\
			5.5458835751845	6.283096191276\\
			11.5238319967732	22.7604032808036\\
			2.50301501673179	4.42654983567723\\
			10.4198153307289	13.9342787204982\\
			14.8242029758678	20.6483175461153\\
			12.9090625349555	20.7252911329765\\
			6.3905519105291	9.31911713935065\\
			6.80255691885223	8.59260856780878\\
			2.02424687806274	2.59969056016688\\
			3.5222805078917	5.82718302765978\\
			7.93781460969434	20.5345995423141\\
			1.46983385211431	2.73953344787304\\
			9.87517485571681	12.2164780793974\\
			9.15483926346173	15.70815156641\\
			13.8206506326828	19.7915986098032\\
			5.05729676634451	7.71911163304108\\
			6.33506905260152	7.70034823445318\\
			1.99981033584214	2.43956331833669\\
			2.78728627934306	5.08824584866424\\
			12.6591587310771	18.5290044088081\\
			1.90824812869624	2.35658644167229\\
			8.27304342852411	9.43092938496979\\
			6.39710393221261	9.02291314431575\\
			11.9379070895359	18.2732422454731\\
			3.89863984340335	6.37726290807833\\
			5.85396317687475	7.05391788150738\\
			1.94745228074201	2.40364538742397\\
			2.34740359334231	4.54093048355581\\
			7.73454483937319	11.3071092240587\\
			1.73480910839336	2.26165343621902\\
			6.89451016800025	7.74357372559431\\
			7.69068297368663	8.24993533686641\\
			11.2542378755499	17.1686161522117\\
			2.88655644692907	4.77492029842698\\
			5.54691795078258	6.67764413526224\\
			1.57901953348346	1.81396835413757\\
			2.08515360491659	4.80223133093852\\
			6.76686436539975	9.14329674166585\\
			1.59501506302955	1.90287230750415\\
			5.66166689397173	7.58715792780469\\
			5.52824294496879	7.21311652354925\\
			10.1746380401425	15.8698937775033\\
			2.35362482087319	3.60248701957526\\
			5.27834628588374	6.32449494093651\\
			1.42447253740166	1.8074118880269\\
			1.51929612106237	3.98860978698722\\
			6.87396546507817	10.7369319596208\\
			1.29575855411052	1.68882437171666\\
			5.85553330962122	7.23087443906824\\
			5.25590847445794	5.70331872318007\\
			10.0156433596584	14.091007896233\\
			1.94815876100011	3.48650946907378\\
			5.03792402123317	6.20528304574013\\
			1.39273856621169	1.81567944216627\\
		};
		\addlegendentry{$K = 512$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor3] table[row sep=crcr]{%
			x	y\\
			10.672832603094	13.8994608213148\\
			21.871339095952	31.4333898481017\\
			8.35269834027204	11.6215842560904\\
			17.5571837714569	19.485731826934\\
			20.9051335436254	28.4215032521592\\
			17.8992392385421	25.4698245405046\\
			11.1895457040752	18.2881205073158\\
			9.51680545475066	11.540106607773\\
			5.42536514825119	7.95475329335303\\
			6.66141031578976	9.36306888082065\\
			18.1603940580263	24.9418367971471\\
			4.62472635235235	8.89877366703562\\
			13.509964084327	16.9237869453383\\
			14.5325381488935	23.7394827412874\\
			16.2120510982996	22.7189315042756\\
			8.07639510342917	11.6009332452221\\
			9.11286345134208	10.6206693152869\\
			5.09375595662619	5.90660030493354\\
			5.53094590318286	6.56244928887531\\
			11.1608387384782	22.5894346061754\\
			2.73826136173142	5.60211112440155\\
			11.6552699464209	16.3648268283802\\
			13.023075604265	19.840931693393\\
			13.7683240936196	22.3064671938181\\
			6.75607347407107	10.4567233923079\\
			7.50803933162339	11.0805151158927\\
			3.84823939459079	5.49750334404127\\
			3.71441663273942	6.24640363302887\\
			8.39580864639243	20.1192355446707\\
			1.60362378368166	3.7567554616308\\
			11.0070508001349	15.8294665492258\\
			9.70482580582806	15.1090317803141\\
			15.3645560184779	20.0805177742569\\
			5.19112006674317	8.58425395142259\\
			6.95538420354591	10.4264133993673\\
			3.66604348416706	4.68062582491971\\
			2.85444397593036	5.03332636360613\\
			12.4272721461465	17.7681756313775\\
			2.25091761015657	3.21896978085416\\
			8.74737648831743	11.7256363478472\\
			6.73731932958302	9.73611869620518\\
			13.527085481557	19.5317121526947\\
			4.14187360083062	7.18744648386754\\
			6.11697106517557	8.82191782104673\\
			3.68263353049168	4.45633084028778\\
			2.39150705779526	4.69860365667072\\
			7.8193205479674	10.9440517854187\\
			2.02175745644374	2.90954664834002\\
			7.75429784332576	10.8492072370972\\
			6.42245451843022	7.8764003494037\\
			12.967831492096	18.5474507966701\\
			2.95660126735405	5.28513303293853\\
			5.93858653568372	8.06563020313739\\
			2.94307773724668	4.03464318657389\\
			2.02956460059083	4.56355884516217\\
			7.28786822044662	9.49408743940621\\
			1.99024445928959	2.34518566552923\\
			6.23165242745044	11.4653132877817\\
			5.42568220508018	6.72844695254206\\
			11.4025988102467	17.948105078348\\
			2.44881785387812	3.9944457589031\\
			5.50267769630295	8.27969397780483\\
			2.84323665204911	4.30342787898924\\
			1.42601335773205	4.0443120049504\\
			7.3767912529873	10.8965263507817\\
			1.36684386488664	1.98214488542032\\
			6.71907806062032	9.59282041226047\\
			5.21538583935427	5.57519760829898\\
			11.5101091423102	16.8673002542781\\
			1.82537068455212	3.59016094551746\\
			5.36392366185205	7.30484069442876\\
			2.77138957524978	4.03349752392064\\
		};
		\addlegendentry{$K = 1024$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor4] table[row sep=crcr]{%
			x	y\\
			10.0385654299669	13.6178660245449\\
			20.8973929514298	29.2551136929257\\
			8.05128655914793	11.6344009648324\\
			17.3026833367647	19.9201868565454\\
			15.5291906515334	27.2278353865338\\
			16.8646767807816	24.491577605306\\
			10.8558416869481	17.9829068706105\\
			9.13090088112847	11.0273180214613\\
			6.57153009682762	9.36729459184188\\
			6.4543715977488	8.38415879995652\\
			17.2543430934954	21.6967607920757\\
			4.35238426905396	8.96147136663663\\
			12.0424217187741	17.2490851527588\\
			13.5273193831271	23.3297910540782\\
			15.9422162309071	22.9264575786904\\
			7.73147112834367	11.781649895423\\
			8.80181445237433	11.1672198965664\\
			6.29344734247428	7.65884124327619\\
			5.39525604269979	6.22007741502326\\
			9.90634925727846	21.9812605887824\\
			2.70411038953063	5.68208742039085\\
			10.6424235365911	16.8254921005266\\
			12.3224993964655	19.5660046952154\\
			13.295867944478	22.364501966368\\
			6.35662273263227	10.8861574920058\\
			7.26775418222237	10.3872626961507\\
			4.79397392819529	8.0639136911322\\
			3.67631780203455	6.06737667280682\\
			7.86803190084721	19.4018973369208\\
			1.50006629094167	3.69562231258423\\
			10.9014138906782	16.4760123702283\\
			9.31182454312888	14.5591601148939\\
			15.5994519501071	20.8298465554089\\
			4.95050883134899	8.91386714224557\\
			6.79865075436213	10.1145437105435\\
			4.32816287889108	5.68816365955451\\
			2.86942986361256	5.48658340039178\\
			11.9919455691963	18.142159797481\\
			2.09581677795666	2.67161778069223\\
			8.39021866362737	13.0112566847441\\
			7.21246323892934	9.58138984066777\\
			13.7570329975171	20.1839306383104\\
			3.94360356000227	7.38511240913886\\
			5.98115887707092	8.82821051346966\\
			4.7798424334411	6.22627520966324\\
			2.34621565385221	4.9911945998255\\
			7.55029901919312	10.7768869710542\\
			2.00919921633752	2.66895230427555\\
			7.79751211614583	10.9243331916413\\
			6.58312577735181	8.77105541953442\\
			12.8154869028638	19.0221775510503\\
			2.88694122293865	4.82289967404291\\
			5.91584349618424	8.47092176463646\\
			3.87187290523511	5.86904971644333\\
			1.97021718544027	4.60871576287734\\
			7.10738101826597	9.57492407646746\\
			1.84322384157897	1.78292709405755\\
			6.04054343609712	11.9405312620243\\
			5.4887006201822	6.93040835497972\\
			11.1492062960751	18.896162511718\\
			2.3387223553764	3.57325777545979\\
			5.3117182176377	8.58458970495916\\
			3.62781697151568	5.7405047896682\\
			1.35332781750097	4.26315465832601\\
			7.1703704419477	11.1801731401203\\
			1.46113239666425	1.66061247338932\\
			6.48956187616979	10.9094360506825\\
			5.14714176279773	5.86911335574613\\
			11.2457585675313	17.4293275834848\\
			1.81519831787539	3.27998284953953\\
			5.11123765180278	8.22608006146059\\
			3.46802093948824	5.70433683525957\\
		};
		\addlegendentry{$K = 2048$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor5] table[row sep=crcr]{%
			x	y\\
			9.44881381422543	13.656978788149\\
			20.1301309703961	28.3661186336981\\
			7.73059019276165	11.0507344922408\\
			16.3174357568593	19.1880737288024\\
			14.4083577189405	27.0675272393932\\
			15.9303239525642	23.5668865095299\\
			10.1680328169633	15.4659424949787\\
			8.12815155176453	9.55924488447945\\
			5.71940573830945	8.81255170627416\\
			6.08508846071546	5.26426287375267\\
			16.7256083171271	20.0233856099808\\
			4.18086707852926	8.21589351793199\\
			11.3499384853769	16.0659708511928\\
			12.9344744652333	22.7655052839601\\
			15.1896065798327	21.4265001783701\\
			7.49108858953531	11.7013988983812\\
			8.04153639259252	10.1058789486883\\
			5.81073758381061	6.35789825930406\\
			5.2532364399988	4.79106443813893\\
			9.08615281745672	18.8346629774604\\
			2.63141874851504	5.23040670958982\\
			10.1511154936577	16.616233524639\\
			11.8785984534099	19.5005728524993\\
			12.583734089015	20.1417106749357\\
			6.08126331708949	11.0995246919805\\
			6.61770950144493	9.07009586939664\\
			4.21798289593669	7.61667830835275\\
			3.61715804024009	4.85691646908223\\
			7.63213073557628	18.259890758055\\
			1.44532351371918	3.84531094580347\\
			10.2876437015964	15.1357749922114\\
			9.12007702337197	14.0666207529157\\
			14.6609304675117	18.9486728519774\\
			4.66977683872115	8.2842325010249\\
			6.2843435059228	7.93626652582398\\
			3.95312802699985	5.53097410476945\\
			2.79611040823063	4.27916948439473\\
			11.467125641322	18.149300311527\\
			2.03537342672242	3.0898434088428\\
			8.06003126965664	10.6661941400537\\
			7.05871102636852	10.5053211389575\\
			12.838659740902	18.3011733921217\\
			3.74782628101224	7.20387337460021\\
			5.50480211809543	7.12115058490741\\
			4.51497784487847	6.05931188458706\\
			2.38228864625785	3.63909481293483\\
			6.95388563109363	9.8505695599105\\
			1.9616225666654	2.7105752451673\\
			7.38096912483745	9.09870635108379\\
			6.49311671608649	10.594326819678\\
			12.0659575394022	17.5535243221546\\
			2.71367032917625	4.65122177328361\\
			5.48401709073396	7.54188392977508\\
			3.60025195028533	5.7357446544731\\
			1.91557357634872	3.76748191606612\\
			7.08030106471231	9.43195054563585\\
			1.84672267487869	1.83243411489254\\
			5.6362285670415	11.1910980629143\\
			5.43348246500099	7.43840388041248\\
			10.5777700710737	16.5923806640253\\
			2.26693488119368	3.50572697780794\\
			4.85948117044649	7.91229425843333\\
			3.37525002195815	5.51894596862907\\
			1.31398881442251	4.18866352608121\\
			7.08882664171418	10.3785751802887\\
			1.39091228309912	1.58617539096301\\
			6.11920597775484	11.1720737579263\\
			5.11249959236589	5.85113947458825\\
			10.4271004941608	15.598107721734\\
			1.76967513188114	2.72975700963513\\
			4.60294901102416	7.96154755020009\\
			3.24991257352771	5.67230207251643\\
		};
		\addlegendentry{$K = 3072$}
		
		\addplot [color=white!85!black]
		table[row sep=crcr]{%
			0	0\\
			35	35\\
		};
		%\addlegendentry{diagonal}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.90in,
		height=1.90in,
        at={(3.25in,1.357in)},
		scale only axis,
		xmin=-4,
		xmax=0,
		xlabel style={font=\color{mycolor6}},
		xlabel={ODG, LPC},
		ymin=-4,
		ymax=0,
		ylabel style={font=\color{mycolor6}},
		ylabel={ODG, Burg algorithm},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor6}},
		title={PEMO-Q ODG},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
		]
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
			x	y\\
			-0.15258184243751	-0.119629492187045\\
			-0.777603604761069	-0.0386935032325368\\
			-0.222516856554254	-0.174883491496612\\
			-0.168214899960255	-0.0899633762491661\\
			-0.0911532345834658	-0.0132585907706364\\
			-0.0593969184292575	-0.0297076688548437\\
			-0.0821091944221628	-0.0330434940687887\\
			-0.255658958785347	-0.247215121550767\\
			-0.2677316920526	-0.254722618922607\\
			-0.774431984138591	-0.706908872313253\\
			-1.03717316729145	-0.15144930082117\\
			-0.767193416161515	-0.772759090344813\\
			-0.93114042689265	-0.525628875744317\\
			-0.296973178528507	-0.0930900754675861\\
			-0.270082142791267	-0.148597559124493\\
			-0.556521164327922	-0.27079340763445\\
			-1.00710231078299	-0.982773044844464\\
			-1.29704903749468	-1.0181905685448\\
			-2.03433567603186	-2.01645878479362\\
			-2.31512463432871	-0.401493358763755\\
			-2.42366517135748	-1.95912528593971\\
			-2.41682984203196	-1.94593059783422\\
			-0.638082264228963	-0.322505753305204\\
			-0.780380129447458	-0.495683089779757\\
			-1.25212900739656	-0.879011986922979\\
			-2.40462405369301	-2.22767591373916\\
			-2.53430668847373	-2.39473727947004\\
			-2.67819675672341	-2.7124766605964\\
			-2.74815995759153	-1.05245501314817\\
			-2.91785236263626	-2.7739563421271\\
			-3.02351484550623	-2.83476379093738\\
			-1.68537497521211	-1.23249169188706\\
			-1.99007581166123	-1.22816923741485\\
			-2.43280703185805	-1.91069667076764\\
			-2.91510649925396	-2.80993803336796\\
			-3.11808017686615	-2.96958783743522\\
			-2.94034831288665	-2.95176185652398\\
			-2.96738505714246	-1.73288970701805\\
			-3.12308300821228	-3.02206026227839\\
			-3.22939193654358	-3.00518184845371\\
			-2.46510843793117	-1.97191725526425\\
			-2.63544999631238	-1.99270859018366\\
			-2.77858948924931	-2.45742485520435\\
			-3.13015287762719	-3.05700234695746\\
			-3.28116916474039	-3.23290450893102\\
			-3.08237742601526	-3.12238797325619\\
			-3.05075813921396	-2.18890188239171\\
			-3.27285906885049	-3.19200665547561\\
			-3.30109883945176	-3.18275488977613\\
			-2.77355500748414	-2.32344137489504\\
			-2.88692818567601	-2.53487057549359\\
			-2.89712391323137	-2.72118283490997\\
			-3.22271693510375	-3.17971880296104\\
			-3.3583349441608	-3.34482597332799\\
			-3.22312552594579	-3.18939003927519\\
			-3.13724938811126	-2.65194145846491\\
			-3.32432371787	-3.3022609837636\\
			-3.36033285311113	-3.26682750771888\\
			-2.88907047017352	-2.60506664063085\\
			-3.02919959964971	-2.85464866171278\\
			-3.02694482095381	-2.9274889371142\\
			-3.25787067721109	-3.24709835418895\\
			-3.37706466437318	-3.37959125846618\\
			-3.23829635144097	-3.22409624653882\\
			-3.1800050135975	-2.77778082472878\\
			-3.37355334404288	-3.33618808700234\\
			-3.35973597667402	-3.26983783043658\\
			-2.95875395618682	-2.79223316252858\\
			-3.11455680063753	-2.96492249914551\\
			-3.12054669281418	-3.03157368932212\\
			-3.3102967959348	-3.2885245226528\\
			-3.40702899805589	-3.39841543835802\\
		};
		%\addlegendentry{$K = 256$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor2] table[row sep=crcr]{%
			x	y\\
			-0.104729794023005	-0.0915722645206962\\
			-0.660186426516148	-0.0224196413131139\\
			-0.164029282296102	-0.105557180306917\\
			-0.0871969486993933	-0.0315141112829629\\
			-0.0701114414324771	-0.0115838713085239\\
			-0.0542092984696154	-0.026503607146239\\
			-0.063440796684997	-0.0214114454016254\\
			-0.124107917219948	-0.0957297344804573\\
			-0.228419945309703	-0.152757890148706\\
			-0.635813506944174	-0.589354214107672\\
			-0.789153147622315	-0.131984068263918\\
			-0.687429585083219	-0.565873519235236\\
			-0.627189293425978	-0.187246176987465\\
			-0.188666719255188	-0.0713853375349167\\
			-0.219844995129748	-0.116994161800243\\
			-0.417705333361262	-0.152186710211822\\
			-0.560495358888783	-0.47643243813997\\
			-0.680174277326099	-0.529167234209172\\
			-1.83886255267039	-1.84075659744057\\
			-2.06691710972471	-0.304612937235401\\
			-2.04516202354053	-1.51030406049409\\
			-1.90974868616066	-0.456097666201419\\
			-0.611314001159549	-0.331999686742869\\
			-0.683903509747537	-0.358904458955525\\
			-0.963369548488256	-0.464365599439279\\
			-1.8674046745268	-1.65469240641673\\
			-2.15847287387293	-1.57069963565864\\
			-2.56890875246724	-2.49890430646915\\
			-2.33382777387697	-0.689330599808066\\
			-2.65418580974321	-2.25921557803706\\
			-2.65974227334652	-1.32266364352112\\
			-1.50584051037305	-0.920858408599372\\
			-1.67243450833187	-0.774856754343009\\
			-2.11287473291546	-1.29061058285512\\
			-2.59318502138732	-2.56535630020063\\
			-2.68385132978462	-2.11921071414615\\
			-2.79268542290876	-2.82423088225058\\
			-2.68313131901867	-1.41174695964646\\
			-2.85022932878812	-2.61306062014779\\
			-2.98683663427826	-1.84898206037959\\
			-2.25131595674324	-1.84421312563392\\
			-2.38274420439798	-1.44865045046541\\
			-2.54172245353464	-2.10315180412643\\
			-2.87948012214537	-2.80832946559297\\
			-3.00500687165389	-2.77032703777988\\
			-2.99877776226364	-2.97992172435471\\
			-2.8980160632221	-1.88652189409008\\
			-3.0617667921799	-2.8540174383116\\
			-3.03158269998533	-2.24147397515011\\
			-2.58323823634046	-2.29297930386612\\
			-2.77833289442668	-1.93138541548875\\
			-2.80905253413563	-2.41941872661167\\
			-3.0366078909653	-3.02540147515256\\
			-3.16425264180592	-3.11062769682524\\
			-3.13725108753853	-3.0444638129063\\
			-3.00737086969089	-2.40810465377666\\
			-3.17593917485376	-3.02824135566852\\
			-3.14646738307982	-2.44986360047414\\
			-2.83191916519586	-2.60246807931964\\
			-2.8985756507856	-2.38501676902924\\
			-2.96770790962071	-2.71941188408841\\
			-3.14620171999484	-3.10097925570321\\
			-3.28563878846435	-3.18871321041849\\
			-3.17993326507456	-3.11555336136864\\
			-3.09624558036653	-2.69978442741464\\
			-3.29361571550514	-3.16819262577227\\
			-3.21546975561658	-2.71700799039242\\
			-2.92862210951592	-2.73991042379181\\
			-2.99478862279627	-2.74312701394979\\
			-3.06878681269183	-2.88699412019328\\
			-3.22684878833291	-3.21694581214953\\
			-3.31794574337316	-3.23863122731144\\
		};
		%\addlegendentry{$K = 512$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor3] table[row sep=crcr]{%
			x	y\\
			-0.0966566120594194	-0.0797231525695992\\
			-0.477127324873223	-0.0260286893929731\\
			-0.152635969796687	-0.0735748886752496\\
			-0.073984672493161	-0.0150671618728957\\
			-0.143400385942446	-0.0117640745511167\\
			-0.0397935180866078	-0.0204946284210195\\
			-0.0537556292642307	-0.0173913744896481\\
			-0.104685530451199	-0.066288213453074\\
			-0.144862164412672	-0.0886146722273615\\
			-0.509308663930071	-0.41360463055226\\
			-0.774887125366352	-0.119757439982923\\
			-0.597949695166744	-0.409653978543354\\
			-0.463446683747385	-0.0738568715870187\\
			-0.292708731749943	-0.0842824003480374\\
			-0.172829879944263	-0.0963657310785919\\
			-0.35442866410542	-0.117353112146464\\
			-0.408369554964931	-0.275163711014276\\
			-0.458777460110657	-0.255171552351545\\
			-1.75848780024887	-1.50333348944775\\
			-1.85402109843437	-0.267229617081721\\
			-1.92637953737568	-1.16299539432159\\
			-1.62277347913433	-0.283828784945872\\
			-0.666639921529299	-0.33651726813423\\
			-0.564309948694476	-0.226904829079189\\
			-0.742922771414957	-0.47553974801405\\
			-1.47549532435042	-1.32728480241899\\
			-1.19818346557595	-0.650261620019617\\
			-2.33581722340478	-2.25842926840618\\
			-2.01533492916266	-0.61246854581039\\
			-2.42820735155487	-2.00893873657123\\
			-2.25468998970145	-0.87386937168235\\
			-1.41526695199986	-0.836901834699745\\
			-1.39379049657783	-0.718995298136544\\
			-1.83808350775044	-0.92202769970902\\
			-2.32177887759004	-2.18672019695266\\
			-2.25243238809876	-1.05880522269283\\
			-2.65278892215142	-2.69574658979049\\
			-2.49332515561414	-1.1630122376201\\
			-2.63583329596268	-2.39756821783042\\
			-2.72345606753067	-1.43891753120939\\
			-2.35612959291053	-1.74921295289415\\
			-2.06166593369395	-1.09956932869159\\
			-2.42367434727731	-1.8771206958991\\
			-2.75590520129346	-2.59993550152376\\
			-2.7076368132833	-1.86377139995542\\
			-2.92986411792957	-2.83128003460995\\
			-2.84314592999691	-1.82881546679047\\
			-2.95875340076874	-2.72074180738257\\
			-2.79724914804587	-1.78127460684156\\
			-2.54246505394553	-2.2087495954236\\
			-2.57163255580518	-1.74668098974261\\
			-2.72605514259	-2.2181296140651\\
			-2.96441814963992	-2.79110779534018\\
			-2.8631265644706	-2.27848798250905\\
			-3.039528050074	-2.99177679394723\\
			-2.96032685520054	-2.41478837223828\\
			-3.10678531940568	-2.86902590888608\\
			-2.93819739624005	-2.03432793807846\\
			-2.79518013359306	-2.34404795035615\\
			-2.76241471172371	-2.04324949345071\\
			-2.86287906702596	-2.69776497273217\\
			-3.05606701990797	-2.90624739745417\\
			-2.94817149644547	-2.42222928780147\\
			-3.07773309608835	-3.01131638942749\\
			-2.9930197700273	-2.48810259996459\\
			-3.17954113383197	-3.00095254934617\\
			-3.0299670933923	-2.30772978185671\\
			-2.89776750833348	-2.69120534169976\\
			-2.86954255705781	-2.33865297851714\\
			-2.97589903886286	-2.86312617069557\\
			-3.17195528760314	-3.15257601186807\\
			-2.95392450451502	-2.56997707539874\\
		};
		%\addlegendentry{$K = 1024$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor4] table[row sep=crcr]{%
			x	y\\
			-0.100228521006748	-0.0709085229685584\\
			-0.732367378623699	-0.0196619506125586\\
			-0.146582252453754	-0.0843647873713707\\
			-0.0564596383796392	-0.0124565573808155\\
			-0.338478169466189	-0.0134642009506081\\
			-0.0351815945815126	-0.0136593286524587\\
			-0.0645590177638198	-0.0184577302559923\\
			-0.103159540226397	-0.0537267062508455\\
			-0.110522466663397	-0.0543408005398263\\
			-0.430133054306104	-0.375624975385136\\
			-0.605684861786024	-0.0951839295465504\\
			-0.576166036981579	-0.332647400695791\\
			-0.386545883938229	-0.0610472409370999\\
			-0.38177852469687	-0.0844210979641851\\
			-0.129586072674336	-0.0665158873457194\\
			-0.3195173364082	-0.109999818169278\\
			-0.371242629933416	-0.21595500049084\\
			-0.346379559837445	-0.15131542566451\\
			-1.44546806250851	-1.1038854746676\\
			-1.83629826077188	-0.262372214664897\\
			-1.67424020942973	-0.822163101503786\\
			-1.31808579312142	-0.21498779495932\\
			-0.789576354431592	-0.273204630413638\\
			-0.380025878910107	-0.13644058506852\\
			-0.899254973669045	-0.332007636858773\\
			-1.30981459981014	-0.877492636117431\\
			-0.832085010755211	-0.312428343428611\\
			-2.1743915710414	-1.75168958386297\\
			-1.99199325582032	-0.546140460644249\\
			-2.35078963562624	-1.38259374774492\\
			-2.0747309567727	-0.605077493379092\\
			-1.68532083626772	-0.747931962145945\\
			-1.05807325449975	-0.428343793000227\\
			-1.7843411023711	-0.769227571040297\\
			-2.25372832269888	-1.62877669396162\\
			-1.88827261360833	-0.668095501973443\\
			-2.56785954704169	-2.36030174696565\\
			-2.41254986643438	-0.959927331107743\\
			-2.57942977910673	-2.21138484505867\\
			-2.50982005142091	-0.939333368058623\\
			-2.16352948423714	-1.47152086386592\\
			-1.95629151256661	-0.776727073506422\\
			-2.42721535280545	-1.41212304565406\\
			-2.62581014831385	-2.2447237572471\\
			-2.43288914741136	-0.857790294586884\\
			-2.69954212941348	-2.57377443304824\\
			-2.79025214215293	-1.48027305432775\\
			-2.79358956041416	-2.52256179857119\\
			-2.60480122975927	-1.44004492866903\\
			-2.547217185914	-2.17309625134446\\
			-2.34635686656227	-1.29090111014681\\
			-2.6855197725324	-2.02651171168561\\
			-2.85772251379616	-2.54143678957648\\
			-2.59799255580548	-1.35016860410277\\
			-2.88278085746263	-2.73495716745402\\
			-2.93454602613273	-2.17824605202585\\
			-3.02151746088367	-2.69598164319045\\
			-2.76678191662961	-1.56061876470029\\
			-2.78145860702194	-1.92909388603611\\
			-2.71581069674439	-1.66329236939867\\
			-2.81648318664766	-2.51035135191164\\
			-2.97459818981892	-2.80140515147679\\
			-2.70411475044427	-1.80849212538913\\
			-2.96648328521522	-2.82181179334438\\
			-2.96421103429263	-2.33759147137373\\
			-3.05182664002375	-2.83814886260716\\
			-2.86805075953568	-1.99132691158415\\
			-2.88229911381632	-2.57313701730613\\
			-2.77530435128357	-1.98838142169278\\
			-2.91562964573899	-2.78858334014097\\
			-3.12701612477124	-3.02482866802911\\
			-2.76282364721884	-1.94889473760469\\
		};
		%\addlegendentry{$K = 2048$}
		
		\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=mycolor5] table[row sep=crcr]{%
			x	y\\
			-0.1127352736532	-0.0730427983177009\\
			-0.837759616107292	-0.0231106196594091\\
			-0.134647539065007	-0.0787477586236029\\
			-0.0511729221171038	-0.0152604119329958\\
			-0.385606593420782	-0.0188652557940472\\
			-0.0362365649070782	-0.0204043165266867\\
			-0.102218689286371	-0.0196758916362398\\
			-0.136136783647114	-0.113561924089332\\
			-0.125023691291275	-0.06305021999788\\
			-0.410400974216067	-0.322432078758471\\
			-0.761816867520771	-0.0857877759517081\\
			-0.549087817090221	-0.345016279246504\\
			-0.376107928352468	-0.0709104248090107\\
			-0.428138749593916	-0.0849828252296874\\
			-0.135762709284812	-0.0700758314236154\\
			-0.319271558446758	-0.138928617283657\\
			-0.463608319113611	-0.404608975632012\\
			-0.342894659431295	-0.171075389802844\\
			-1.28992905866456	-0.902809342722065\\
			-1.8354092888112	-0.254326118207235\\
			-1.44698849189057	-0.739759802737115\\
			-1.28707631726143	-0.283742157500768\\
			-0.85782044467976	-0.294552467655638\\
			-0.359831712970418	-0.118217097014476\\
			-0.972699736944453	-0.374235714829386\\
			-1.49086002224002	-1.13538410583397\\
			-0.83914040178081	-0.324767646043512\\
			-2.03513588499828	-1.66746559892485\\
			-2.10732990933363	-0.524480746402034\\
			-2.22501989154949	-1.21141945219598\\
			-2.13314114654624	-0.528127314798386\\
			-1.69695500079825	-0.766139206623887\\
			-0.991432566505498	-0.20801757475602\\
			-1.90247270237152	-0.719184303207953\\
			-2.25525276293963	-2.01114364669511\\
			-1.81540179879638	-0.60182010037904\\
			-2.47586730123125	-2.1527474100446\\
			-2.44037833302988	-0.833307743325062\\
			-2.4880660968686	-2.1501012331364\\
			-2.50768733282354	-0.955883126034411\\
			-2.37300269089414	-1.7012638159245\\
			-1.56660725812689	-0.573944535689119\\
			-2.46764593626605	-1.39368434247476\\
			-2.69639202567974	-2.47344862846319\\
			-2.33389046469323	-1.00471302593501\\
			-2.65924072242501	-2.46879741299222\\
			-2.81095740840715	-1.22781930011542\\
			-2.74722321210914	-2.16521420595581\\
			-2.69672917448518	-1.15607456418098\\
			-2.49843750686579	-2.14439418437016\\
			-2.27571233332329	-0.821362875002446\\
			-2.6780032564483	-2.00326161698817\\
			-2.85637978522755	-2.54431535572263\\
			-2.5191269996415	-1.15740521180433\\
			-2.81464327721568	-2.61501830850767\\
			-2.89985180759365	-2.01873157128664\\
			-2.93880475858001	-2.42388818574141\\
			-2.80361132067433	-1.40964691042251\\
			-2.80213574572499	-2.27088456900104\\
			-2.61834489410781	-1.60975040030704\\
			-2.7812865251852	-2.47084731333269\\
			-2.99149249192503	-2.86012381444493\\
			-2.63451029037981	-1.9813760693219\\
			-2.88824665257821	-2.75718203597518\\
			-2.94867017029994	-2.20369565758337\\
			-3.00854733340405	-2.67965603884452\\
			-2.84385630190316	-1.82088124316188\\
			-2.80836757956376	-2.38146918057213\\
			-2.72015103669999	-1.80999918110408\\
			-2.92399765982693	-2.75192847421952\\
			-3.08088425513174	-2.95930412709421\\
			-2.80002251098069	-1.87098393881485\\
		};
		%\addlegendentry{$K = 3072$}
		
		\addplot [color=white!85!black]
		table[row sep=crcr]{%
			-4	-4\\
			0	0\\
		};
		%\addlegendentry{diagonal}
		
	\end{axis}

\end{tikzpicture}%

==> figures/mushra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.79600,0.93625,0.98425}%
\definecolor{mycolor2}{rgb}{0.88025,0.77150,0.95475}%
\definecolor{mycolor3}{rgb}{0.98225,0.92350,0.78125}%
\definecolor{mycolor4}{rgb}{0.96650,0.83225,0.75000}%
\definecolor{mycolor5}{rgb}{0.76650,0.86075,0.93625}%
\definecolor{mycolor6}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor7}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor8}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor9}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor10}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor11}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=3.8in,
		height=2.8in,
		at={(0.649in,0.874in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0.5,
		xmax=7.5,
		xtick={1,2,3,4,5,6,7},
		xticklabels={{anchor},{extrapolation},{Janssen,\\gap-wise},{Janssen,\\ rect.\ window},{Etter},{A-SPAIN-MOD},{reference}},
		xticklabel style={rotate=45, align=right},
		ymin=-5,
		ymax=105,
		ymajorgrids,
		yminorgrids,
		major grid style={white!75!black},
		minor grid style={white!90!black},
		minor y tick num=3,
		ylabel style={font=\color{mycolor11}},
		ylabel={MUSHRA score},
		axis background/.style={fill=white},
		title style={font=\bfseries\color{mycolor11}},
		% title={Filtered assessors (14/19)},
		title={MUSHRA test},
		ymajorgrids,
		yminorgrids
		]
		
		\addplot[area legend, draw=none, fill=white!75!gray, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.875	0\\
			0.75	0.419600149802506\\
			1.25	0.419600149802506\\
			1.125	0\\
			1.25	0\\
			0.75	0\\
			0.875	0\\
		}--cycle;
		
		\addplot[area legend, draw=none, fill=mycolor1, forget plot]
		table[row sep=crcr] {%
			x	y\\
			5.875	88.5\\
			5.75	93.3953350810292\\
			6.25	93.3953350810292\\
			6.125	88.5\\
			6.25	83.6046649189708\\
			5.75	83.6046649189708\\
			5.875	88.5\\
		}--cycle;
		
		\addplot[area legend, draw=none, fill=mycolor2, forget plot]
		table[row sep=crcr] {%
			x	y\\
			4.875	89\\
			4.75	94.5946686640334\\
			5.25	94.5946686640334\\
			5.125	89\\
			5.25	83.4053313359666\\
			4.75	83.4053313359666\\
			4.875	89\\
		}--cycle;
		
		\addplot[area legend, draw=none, fill=mycolor3, forget plot]
		table[row sep=crcr] {%
			x	y\\
			3.875	66.5\\
			3.75	73.6332025466426\\
			4.25	73.6332025466426\\
			4.125	66.5\\
			4.25	59.3667974533574\\
			3.75	59.3667974533574\\
			3.875	66.5\\
		}--cycle;
		
		\addplot[area legend, draw=none, fill=mycolor4, forget plot]
		table[row sep=crcr] {%
			x	y\\
			2.875	100\\
			2.75	100\\
			3.25	100\\
			3.125	100\\
			3.25	97.9019992509875\\
			2.75	97.9019992509875\\
			2.875	100\\
		}--cycle;
		
		\addplot[area legend, draw=none, fill=mycolor5, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.875	92\\
			1.75	96.9148774145445\\
			2.25	96.9148774145445\\
			2.125	92\\
			2.25	87.0851225854555\\
			1.75	87.0851225854555\\
			1.875	92\\
		}--cycle;
		\addplot [color=gray, dashed, forget plot]
		table[row sep=crcr]{%
			1	3\\
			1	7\\
		};
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			2	100\\
			2	100\\
		};
		\addplot [color=mycolor7, dashed, forget plot]
		table[row sep=crcr]{%
			3	100\\
			3	100\\
		};
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			4	95\\
			4	100\\
		};
		\addplot [color=mycolor9, dashed, forget plot]
		table[row sep=crcr]{%
			5	100\\
			5	100\\
		};
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			6	100\\
			6	100\\
		};
		\addplot [color=gray, dashed, forget plot]
		table[row sep=crcr]{%
			7	100\\
			7	100\\
		};
		\addplot [color=gray, dashed, forget plot]
		table[row sep=crcr]{%
			1	0\\
			1	0\\
		};
		\addplot [color=mycolor6, dashed, forget plot]
		table[row sep=crcr]{%
			2	17\\
			2	65\\
		};
		\addplot [color=mycolor7, dashed, forget plot]
		table[row sep=crcr]{%
			3	63\\
			3	85\\
		};
		\addplot [color=mycolor8, dashed, forget plot]
		table[row sep=crcr]{%
			4	0\\
			4	44\\
		};
		\addplot [color=mycolor9, dashed, forget plot]
		table[row sep=crcr]{%
			5	19\\
			5	60\\
		};
		\addplot [color=mycolor10, dashed, forget plot]
		table[row sep=crcr]{%
			6	15\\
			6	65\\
		};
		\addplot [color=gray, dashed, forget plot]
		table[row sep=crcr]{%
			7	100\\
			7	100\\
		};
		\addplot [color=gray, forget plot]
		table[row sep=crcr]{%
			0.875	7\\
			1.125	7\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			1.875	100\\
			2.125	100\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			2.875	100\\
			3.125	100\\
		};
		\addplot [color=mycolor8, forget plot]
		table[row sep=crcr]{%
			3.875	100\\
			4.125	100\\
		};
		\addplot [color=mycolor9, forget plot]
		table[row sep=crcr]{%
			4.875	100\\
			5.125	100\\
		};
		\addplot [color=mycolor10, forget plot]
		table[row sep=crcr]{%
			5.875	100\\
			6.125	100\\
		};
		\addplot [color=gray, forget plot]
		table[row sep=crcr]{%
			6.875	100\\
			7.125	100\\
		};
		\addplot [color=gray, forget plot]
		table[row sep=crcr]{%
			0.875	0\\
			1.125	0\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			1.875	17\\
			2.125	17\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			2.875	63\\
			3.125	63\\
		};
		\addplot [color=mycolor8, forget plot]
		table[row sep=crcr]{%
			3.875	0\\
			4.125	0\\
		};
		\addplot [color=mycolor9, forget plot]
		table[row sep=crcr]{%
			4.875	19\\
			5.125	19\\
		};
		\addplot [color=mycolor10, forget plot]
		table[row sep=crcr]{%
			5.875	15\\
			6.125	15\\
		};
		\addplot [color=gray, forget plot]
		table[row sep=crcr]{%
			6.875	100\\
			7.125	100\\
		};
		\addplot [color=gray, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			0.875	0\\
			0.75	0.419600149802506\\
			0.75	3\\
			1.25	3\\
			1.25	0.419600149802506\\
			1.125	0\\
			1.25	0\\
			1.25	0\\
			0.75	0\\
			0.75	0\\
			0.875	0\\
		};
		\addplot [color=mycolor6, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			1.875	92\\
			1.75	96.9148774145445\\
			1.75	100\\
			2.25	100\\
			2.25	96.9148774145445\\
			2.125	92\\
			2.25	87.0851225854555\\
			2.25	65\\
			1.75	65\\
			1.75	87.0851225854555\\
			1.875	92\\
		};
		\addplot [color=mycolor7, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			2.875	100\\
			2.75	100\\
			2.75	100\\
			3.25	100\\
			3.25	100\\
			3.125	100\\
			3.25	97.9019992509875\\
			3.25	85\\
			2.75	85\\
			2.75	97.9019992509875\\
			2.875	100\\
		};
		\addplot [color=mycolor8, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			3.875	66.5\\
			3.75	73.6332025466426\\
			3.75	95\\
			4.25	95\\
			4.25	73.6332025466426\\
			4.125	66.5\\
			4.25	59.3667974533574\\
			4.25	44\\
			3.75	44\\
			3.75	59.3667974533574\\
			3.875	66.5\\
		};
		\addplot [color=mycolor9, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			4.875	89\\
			4.75	94.5946686640334\\
			4.75	100\\
			5.25	100\\
			5.25	94.5946686640334\\
			5.125	89\\
			5.25	83.4053313359666\\
			5.25	60\\
			4.75	60\\
			4.75	83.4053313359666\\
			4.875	89\\
		};
		\addplot [color=mycolor10, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			5.875	88.5\\
			5.75	93.3953350810292\\
			5.75	100\\
			6.25	100\\
			6.25	93.3953350810292\\
			6.125	88.5\\
			6.25	83.6046649189708\\
			6.25	65\\
			5.75	65\\
			5.75	83.6046649189708\\
			5.875	88.5\\
		};
		\addplot [color=gray, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			6.875	100\\
			6.75	100\\
			6.75	100\\
			7.25	100\\
			7.25	100\\
			7.125	100\\
			7.25	100\\
			7.25	100\\
			6.75	100\\
			6.75	100\\
			6.875	100\\
		};
		\addplot [color=white!15!black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			0.875	0\\
			1.125	0\\
		};
		\addplot [color=white!15!black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			1.875	92\\
			2.125	92\\
		};
		\addplot [color=white!15!black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			2.875	100\\
			3.125	100\\
		};
		\addplot [color=white!15!black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			3.875	66.5\\
			4.125	66.5\\
		};
		\addplot [color=white!15!black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			4.875	89\\
			5.125	89\\
		};
		\addplot [color=white!15!black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			5.875	88.5\\
			6.125	88.5\\
		};
		\addplot [color=white!15!black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			6.875	100\\
			7.125	100\\
		};
		\addplot [color=mycolor11, only marks, mark=+, mark options={solid, fill=red, draw=white!15!black}, forget plot]
		table[row sep=crcr]{%
			1	9\\
			1	9\\
			1	10\\
			1	10\\
			1	10\\
			1	10\\
			1	10\\
			1	10\\
			1	11\\
			1	12\\
			1	14\\
			1	14\\
			1	17\\
			1	17\\
			1	17\\
			1	19\\
			1	19\\
			1	19\\
			1	20\\
			1	21\\
			1	21\\
			1	23\\
			1	24\\
			1	28\\
			1	50\\
		};
		\addplot [color=mycolor11, only marks, mark=+, mark options={solid, fill=red, draw=white!15!black}, forget plot]
		table[row sep=crcr]{%
			nan	nan\\
		};
		\addplot [color=mycolor11, only marks, mark=+, mark options={solid, fill=red, draw=white!15!black}, forget plot]
		table[row sep=crcr]{%
			3	23\\
			3	58\\
			3	58\\
			3	59\\
			3	60\\
			3	60\\
			3	60\\
		};
		\addplot [color=mycolor11, only marks, mark=+, mark options={solid, fill=red, draw=white!15!black}, forget plot]
		table[row sep=crcr]{%
			nan	nan\\
		};
		\addplot [color=mycolor11, only marks, mark=+, mark options={solid, fill=red, draw=white!15!black}, forget plot]
		table[row sep=crcr]{%
			nan	nan\\
		};
		\addplot [color=mycolor11, only marks, mark=+, mark options={solid, fill=red, draw=white!15!black}, forget plot]
		table[row sep=crcr]{%
			6	10\\
		};
		\addplot [color=mycolor11, only marks, mark=+, mark options={solid, fill=red, draw=white!15!black}, forget plot]
		table[row sep=crcr]{%
			7	65\\
			7	72\\
			7	84\\
			7	84\\
			7	85\\
			7	86\\
			7	88\\
			7	88\\
			7	89\\
			7	89\\
			7	90\\
			7	94\\
			7	94\\
			7	95\\
			7	95\\
			7	95\\
			7	95\\
			7	97\\
			7	97\\
			7	97\\
			7	98\\
			7	98\\
		};
	\end{axis}
\end{tikzpicture}%
